One ISAC Array, Two Worst Cases: Hardware Impairments in Beamforming and AoA Estimation

In integrated sensing and communication (ISAC), the same base-station array beamforms toward users and estimates their angle of arrival (AoA). In this paper, we study how element-level gain, phase, and position errors affect both functions of a beam-scanning uniform linear array. Any array produces a correlation peak at the true angle, of finite height and width, surrounded by sidelobes. Impairments shift this peak, make it lower and wider, and raise the sidelobes relative to it. A single decomposition explains these three effects: the gain-weighted least-squares fit of the per-antenna phase errors splits them into a tilt, which shifts the peak, and a residual, whose power is taken from the peak and redistributed over the sidelobes according to its spatial spectrum. A beam steered toward the strongest direction suffers from the lower peak only, whereas the AoA estimate suffers from its shift even without noise, and also from the lowering and sidelobes with noise. The worst cases for the two ISAC functions are thus nearly disjoint, and we characterize both: the worst case for beamforming leaves the AoA estimate unbiased, and the worst case for localization loses little beamforming gain. The worst case for localization is a single defect at the junction between two subarrays, and its error, relative to the main-lobe width, does not decrease with the number of antennas. We also characterize random impairments and the effect of noise. In practical terms, our analysis shows that the calibration of a dual-function array must be assessed with respect to both functions.

==> fig_system_model_tikz.tex <==
% TikZ version of Fig. 1 (system model). Requires in the preamble:
%   \usepackage{tikz}
%   \usetikzlibrary{arrows.meta,calc}
\begin{tikzpicture}[
    >=Stealth, font=\small,
    ant/.style={circle, draw=black!80, fill=black!65, inner sep=0pt, minimum size=5pt},
    antk/.style={circle, draw=orange!80!black, fill=orange!90!black, inner sep=0pt, minimum size=5.5pt},
    antnom/.style={circle, draw=orange!80!black, dashed, inner sep=0pt, minimum size=5.5pt},
    dim/.style={<->, black!70, line width=0.4pt},
  ]
  % ---------------- parameters ----------------
  \def\thz{35}      % AoA theta_0 (deg), for display only
  \def\ths{62}      % steering angle theta (deg), for display only
  \coordinate (O)  at (0,0);              % first antenna = origin
  \coordinate (UE) at (\thz:6.3);

  % ---------------- beam-scanning lobe (steering direction theta) ----------------
  \fill[blue!55!cyan, opacity=0.12]
     plot[domain=-89:89, samples=90, smooth] ({\ths+\x}:{3.0*pow(cos(\x),22)}) -- cycle;
  \draw[blue!55!cyan!80!black, opacity=0.55, line width=0.5pt]
     plot[domain=-89:89, samples=90, smooth] ({\ths+\x}:{3.0*pow(cos(\x),22)});
  \node[blue!50!black, font=\footnotesize, anchor=south] at (\ths:3.05) {beam steered toward $\theta$};

  % ---------------- plane wave from the UE ----------------
  \draw[black!50, dashed, line width=0.5pt] (O) -- (UE);
  \foreach \t in {3.6,4.15,4.7}
     \draw[black!30, line width=0.6pt] ($(\thz:\t)+(\thz+90:1.15)$) -- ($(\thz:\t)+(\thz-90:1.15)$);
  \draw[->, line width=0.9pt, black!65] ($(\thz:4.4)+(\thz-90:0.75)$) -- ($(\thz:3.35)+(\thz-90:0.75)$);
  \node[black!60, font=\footnotesize, align=left, anchor=west] at ($(\thz:4.45)+(\thz-90:0.75)$) {far-field\\ plane wave};

  % ---------------- UE ----------------
  \begin{scope}[shift={(UE)}]
    \draw[rounded corners=1.5pt, fill=white, line width=0.6pt] (-0.17,-0.3) rectangle (0.17,0.3);
    \fill[black!15] (-0.12,-0.2) rectangle (0.12,0.22);
    \fill[black!60] (0,-0.25) circle (0.025);
    \node[right=2pt] at (0.17,0) {UE};
  \end{scope}

  % ---------------- axes ----------------
  \draw[->, black!80, line width=0.5pt] (-0.5,0) -- (6.2,0) node[below] {$x$};
  \draw[->, black!80, line width=0.5pt] (O) -- (0,1.35) node[left] {$y$};
  \node[black!55, font=\scriptsize, anchor=south east] at (6.2,0.05) {endfire ($\theta=0$)};

  % ---------------- angles, unit vector ----------------
  \draw[->, line width=1pt, red!70!black] (O) -- (\thz:1.15) node[below right=-1pt, red!70!black, font=\footnotesize] {$\vec{\boldsymbol{u}}(\theta_0)$};
  \draw[red!70!black, line width=0.6pt] (0.55,0) arc[start angle=0, end angle=\thz, radius=0.55];
  \node[red!70!black, font=\footnotesize] at (20:0.82) {$\theta_0$};
  \draw[blue!60!black, line width=0.6pt] (2.05,0) arc[start angle=0, end angle=\ths, radius=2.05];
  \node[blue!60!black, font=\footnotesize] at (20:2.3) {$\theta$};

  % ---------------- ULA ----------------
  \fill[black!8, rounded corners=2pt] (-0.32,-0.16) rectangle (5.32,0.16);
  \node[ant] (a1) at (0,0) {};
  \node[ant] (a2) at (0.8,0) {};
  \node[ant] (a3) at (1.6,0) {};
  \node at (2.4,0) {$\cdots$};
  \node[antnom] (aknom) at (3.2,0) {};
  \node[antk] (ak) at (3.45,0) {};
  \node at (4.2,0) {$\cdots$};
  \node[ant] (aN) at (5.0,0) {};
  \foreach \n/\lab in {a2/2, a3/3, aN/N}
     \node[below=3pt, font=\scriptsize] at (\n) {$\lab$};
  \node[below=3pt, xshift=-4pt, font=\scriptsize] at (a1) {$1$};
  \node[below=3pt, font=\scriptsize, orange!70!black] at (aknom) {$k$};

  % inter-element spacing (below the array)
  \draw[black!40] ($(a2)+(0,-0.42)$) -- ($(a2)+(0,-0.66)$);
  \draw[black!40] ($(a3)+(0,-0.42)$) -- ($(a3)+(0,-0.66)$);
  \draw[dim] ($(a2)+(0,-0.56)$) -- node[below=-1pt, font=\footnotesize] {$\frac{\lambda}{2}$} ($(a3)+(0,-0.56)$);

  % nominal position a_k
  \draw[black!40] ($(aknom)+(0,-0.42)$) -- ($(aknom)+(0,-1.2)$);
  \draw[black!40] ($(a1)+(0,-0.42)$) -- ($(a1)+(0,-1.2)$);
  \draw[->, black!75, line width=0.5pt] (0,-1.1) -- node[below, font=\footnotesize] {$\vec{\boldsymbol{a}}_k$} ($(aknom)+(0,-1.1)$);

  % position error of antenna k
  \draw[->, orange!75!black, line width=0.6pt] ($(aknom)+(-0.02,0.32)$) -- ($(ak)+(0.02,0.32)$);
  \node[orange!75!black, font=\footnotesize, anchor=south] at ($(aknom)!0.5!(ak)+(0,0.33)$) {$\varepsilon_k\lambda$};

  % impairment call-out
  \node[draw=orange!70!black, rounded corners=2pt, fill=orange!6, font=\footnotesize, align=left,
        anchor=north west, inner sep=3pt] (box) at (3.85,-0.45)
        {antenna $k$: gain $\rho_k$, phase $\varphi_k$,\\ position error $\varepsilon_k\lambda$};
  \draw[orange!70!black, line width=0.4pt] (ak.south) |- (box.west);

  \node[black!70, font=\footnotesize, anchor=north west] at (-0.4,-1.65) {BS equipped with an $N$-antenna ULA};
\end{tikzpicture}


==> fig_teaser_tikz.tex <==
%% Teaser figure: the three consequences of array impairments on beam-scanning AoA estimation (N = 8).
%% Curves computed from an actual impaired configuration; bottom panel: 40000 noise draws at 8 dB per antenna.
%% Requires: \usepackage{tikz}  \usetikzlibrary{arrows.meta,calc}
\begin{tikzpicture}[>={Triangle[length=1.3mm, width=1.1mm]}, font=\footnotesize,
    ctag/.style={draw, rounded corners=2pt, line width=0.6pt, inner sep=1.2pt, fill=white, font=\scriptsize\bfseries},
    nomdash/.style={line width=0.6pt, dash pattern=on 2pt off 1.4pt},
    refdot/.style={line width=0.7pt, line cap=round, dash pattern=on 0pt off 1.6pt}]
  \colorlet{nomc}{black!45}\colorlet{impc}{blue!60!black}\colorlet{cone}{orange!85!black}\colorlet{ctwo}{blue!60!black}\colorlet{cthr}{red!65!black}
  %% ---------------- top: noiseless beam scan ----------------
  \begin{scope}[x=3.5cm, y=3.1cm]
    \fill[black!5] (-0.25,0) rectangle (0.25,1.08);
    \draw[-{Triangle[length=1.6mm, width=1.3mm]}, black!70] (-0.78,0) -- (0.8,0) node[below left] {$\cos\theta-\cos\theta_0$};
    \draw[-{Triangle[length=1.6mm, width=1.3mm]}, black!70] (-0.78,0) -- (-0.78,1.13);
    \node[rotate=90, anchor=south, font=\scriptsize, black!70] at (-0.88,0.55) {normalized correlation};
    \foreach \y in {0.5,1} { \draw[black!60] (-0.795,\y) -- (-0.765,\y) node[left=0pt, font=\tiny] {$\y$}; }
    \draw[black!60] (0,0) -- (0,-0.03) node[below, font=\scriptsize] {$0$};
    \draw[nomc, nomdash] plot coordinates {(-0.750,0.000) (-0.745,0.009) (-0.740,0.017) (-0.735,0.026) (-0.730,0.034) (-0.725,0.043) (-0.720,0.051) (-0.715,0.059) (-0.710,0.067) (-0.705,0.075) (-0.700,0.082) (-0.695,0.090) (-0.690,0.097) (-0.685,0.104) (-0.680,0.110) (-0.675,0.116) (-0.670,0.122) (-0.665,0.127) (-0.660,0.131) (-0.655,0.136) (-0.650,0.139) (-0.645,0.143) (-0.640,0.145) (-0.635,0.148) (-0.630,0.149) (-0.625,0.150) (-0.620,0.151) (-0.615,0.151) (-0.610,0.150) (-0.605,0.149) (-0.600,0.147) (-0.595,0.144) (-0.590,0.141) (-0.585,0.138) (-0.580,0.134) (-0.575,0.129) (-0.570,0.123) (-0.565,0.118) (-0.560,0.111) (-0.555,0.104) (-0.550,0.097) (-0.545,0.089) (-0.540,0.080) (-0.535,0.071) (-0.530,0.062) (-0.525,0.053) (-0.520,0.043) (-0.515,0.032) (-0.510,0.022) (-0.505,0.011) (-0.500,0.000) (-0.495,0.011) (-0.490,0.023) (-0.485,0.034) (-0.480,0.045) (-0.475,0.057) (-0.470,0.068) (-0.465,0.080) (-0.460,0.091) (-0.455,0.102) (-0.450,0.113) (-0.445,0.124) (-0.440,0.134) (-0.435,0.144) (-0.430,0.154) (-0.425,0.163) (-0.420,0.172) (-0.415,0.181) (-0.410,0.188) (-0.405,0.196) (-0.400,0.202) (-0.395,0.208) (-0.390,0.214) (-0.385,0.218) (-0.380,0.222) (-0.375,0.225) (-0.370,0.227) (-0.365,0.229) (-0.360,0.229) (-0.355,0.229) (-0.350,0.228) (-0.345,0.225) (-0.340,0.222) (-0.335,0.218) (-0.330,0.213) (-0.325,0.207) (-0.320,0.200) (-0.315,0.192) (-0.310,0.183) (-0.305,0.173) (-0.300,0.162) (-0.295,0.150) (-0.290,0.137) (-0.285,0.123) (-0.280,0.108) (-0.275,0.092) (-0.270,0.076) (-0.265,0.058) (-0.260,0.039) (-0.255,0.020) (-0.250,0.000) (-0.245,0.021) (-0.240,0.043) (-0.235,0.065) (-0.230,0.088) (-0.225,0.112) (-0.220,0.136) (-0.215,0.161) (-0.210,0.186) (-0.205,0.212) (-0.200,0.238) (-0.195,0.264) (-0.190,0.291) (-0.185,0.318) (-0.180,0.345) (-0.175,0.373) (-0.170,0.400) (-0.165,0.427) (-0.160,0.455) (-0.155,0.482) (-0.150,0.509) (-0.145,0.536) (-0.140,0.563) (-0.135,0.589) (-0.130,0.615) (-0.125,0.641) (-0.120,0.666) (-0.115,0.690) (-0.110,0.714) (-0.105,0.737) (-0.100,0.760) (-0.095,0.782) (-0.090,0.803) (-0.085,0.823) (-0.080,0.842) (-0.075,0.860) (-0.070,0.878) (-0.065,0.894) (-0.060,0.909) (-0.055,0.923) (-0.050,0.936) (-0.045,0.948) (-0.040,0.959) (-0.035,0.969) (-0.030,0.977) (-0.025,0.984) (-0.020,0.990) (-0.015,0.994) (-0.010,0.997) (-0.005,0.999) (0.000,1.000) (0.005,0.999) (0.010,0.997) (0.015,0.994) (0.020,0.990) (0.025,0.984) (0.030,0.977) (0.035,0.969) (0.040,0.959) (0.045,0.948) (0.050,0.936) (0.055,0.923) (0.060,0.909) (0.065,0.894) (0.070,0.878) (0.075,0.860) (0.080,0.842) (0.085,0.823) (0.090,0.803) (0.095,0.782) (0.100,0.760) (0.105,0.737) (0.110,0.714) (0.115,0.690) (0.120,0.666) (0.125,0.641) (0.130,0.615) (0.135,0.589) (0.140,0.563) (0.145,0.536) (0.150,0.509) (0.155,0.482) (0.160,0.455) (0.165,0.427) (0.170,0.400) (0.175,0.373) (0.180,0.345) (0.185,0.318) (0.190,0.291) (0.195,0.264) (0.200,0.238) (0.205,0.212) (0.210,0.186) (0.215,0.161) (0.220,0.136) (0.225,0.112) (0.230,0.088) (0.235,0.065) (0.240,0.043) (0.245,0.021) (0.250,0.000) (0.255,0.020) (0.260,0.039) (0.265,0.058) (0.270,0.076) (0.275,0.092) (0.280,0.108) (0.285,0.123) (0.290,0.137) (0.295,0.150) (0.300,0.162) (0.305,0.173) (0.310,0.183) (0.315,0.192) (0.320,0.200) (0.325,0.207) (0.330,0.213) (0.335,0.218) (0.340,0.222) (0.345,0.225) (0.350,0.228) (0.355,0.229) (0.360,0.229) (0.365,0.229) (0.370,0.227) (0.375,0.225) (0.380,0.222) (0.385,0.218) (0.390,0.214) (0.395,0.208) (0.400,0.202) (0.405,0.196) (0.410,0.188) (0.415,0.181) (0.420,0.172) (0.425,0.163) (0.430,0.154) (0.435,0.144) (0.440,0.134) (0.445,0.124) (0.450,0.113) (0.455,0.102) (0.460,0.091) (0.465,0.080) (0.470,0.068) (0.475,0.057) (0.480,0.045) (0.485,0.034) (0.490,0.023) (0.495,0.011) (0.500,0.000) (0.505,0.011) (0.510,0.022) (0.515,0.032) (0.520,0.043) (0.525,0.053) (0.530,0.062) (0.535,0.071) (0.540,0.080) (0.545,0.089) (0.550,0.097) (0.555,0.104) (0.560,0.111) (0.565,0.118) (0.570,0.123) (0.575,0.129) (0.580,0.134) (0.585,0.138) (0.590,0.141) (0.595,0.144) (0.600,0.147) (0.605,0.149) (0.610,0.150) (0.615,0.151) (0.620,0.151) (0.625,0.150) (0.630,0.149) (0.635,0.148) (0.640,0.145) (0.645,0.143) (0.650,0.139) (0.655,0.136) (0.660,0.131) (0.665,0.127) (0.670,0.122) (0.675,0.116) (0.680,0.110) (0.685,0.104) (0.690,0.097) (0.695,0.090) (0.700,0.082) (0.705,0.075) (0.710,0.067) (0.715,0.059) (0.720,0.051) (0.725,0.043) (0.730,0.034) (0.735,0.026) (0.740,0.017) (0.745,0.009) (0.750,0.000)};
    \draw[impc, line width=1.1pt] plot coordinates {(-0.750,0.161) (-0.745,0.161) (-0.740,0.162) (-0.735,0.163) (-0.730,0.165) (-0.725,0.167) (-0.720,0.170) (-0.715,0.173) (-0.710,0.177) (-0.705,0.181) (-0.700,0.185) (-0.695,0.190) (-0.690,0.195) (-0.685,0.200) (-0.680,0.205) (-0.675,0.210) (-0.670,0.216) (-0.665,0.221) (-0.660,0.227) (-0.655,0.232) (-0.650,0.237) (-0.645,0.242) (-0.640,0.246) (-0.635,0.251) (-0.630,0.255) (-0.625,0.258) (-0.620,0.262) (-0.615,0.265) (-0.610,0.268) (-0.605,0.270) (-0.600,0.272) (-0.595,0.273) (-0.590,0.274) (-0.585,0.274) (-0.580,0.274) (-0.575,0.273) (-0.570,0.272) (-0.565,0.271) (-0.560,0.269) (-0.555,0.266) (-0.550,0.263) (-0.545,0.259) (-0.540,0.255) (-0.535,0.251) (-0.530,0.246) (-0.525,0.241) (-0.520,0.236) (-0.515,0.230) (-0.510,0.224) (-0.505,0.218) (-0.500,0.211) (-0.495,0.205) (-0.490,0.198) (-0.485,0.192) (-0.480,0.186) (-0.475,0.180) (-0.470,0.175) (-0.465,0.170) (-0.460,0.166) (-0.455,0.163) (-0.450,0.161) (-0.445,0.159) (-0.440,0.159) (-0.435,0.161) (-0.430,0.163) (-0.425,0.166) (-0.420,0.171) (-0.415,0.177) (-0.410,0.183) (-0.405,0.190) (-0.400,0.198) (-0.395,0.207) (-0.390,0.216) (-0.385,0.225) (-0.380,0.234) (-0.375,0.244) (-0.370,0.253) (-0.365,0.263) (-0.360,0.272) (-0.355,0.282) (-0.350,0.290) (-0.345,0.299) (-0.340,0.308) (-0.335,0.315) (-0.330,0.323) (-0.325,0.330) (-0.320,0.337) (-0.315,0.343) (-0.310,0.348) (-0.305,0.353) (-0.300,0.357) (-0.295,0.360) (-0.290,0.363) (-0.285,0.365) (-0.280,0.367) (-0.275,0.367) (-0.270,0.367) (-0.265,0.366) (-0.260,0.365) (-0.255,0.363) (-0.250,0.359) (-0.245,0.355) (-0.240,0.351) (-0.235,0.345) (-0.230,0.339) (-0.225,0.332) (-0.220,0.324) (-0.215,0.316) (-0.210,0.307) (-0.205,0.297) (-0.200,0.286) (-0.195,0.275) (-0.190,0.263) (-0.185,0.250) (-0.180,0.237) (-0.175,0.223) (-0.170,0.209) (-0.165,0.194) (-0.160,0.178) (-0.155,0.162) (-0.150,0.146) (-0.145,0.129) (-0.140,0.112) (-0.135,0.094) (-0.130,0.076) (-0.125,0.058) (-0.120,0.040) (-0.115,0.021) (-0.110,0.003) (-0.105,0.017) (-0.100,0.036) (-0.095,0.055) (-0.090,0.074) (-0.085,0.094) (-0.080,0.113) (-0.075,0.132) (-0.070,0.151) (-0.065,0.170) (-0.060,0.188) (-0.055,0.207) (-0.050,0.225) (-0.045,0.243) (-0.040,0.261) (-0.035,0.278) (-0.030,0.295) (-0.025,0.312) (-0.020,0.328) (-0.015,0.343) (-0.010,0.359) (-0.005,0.373) (0.000,0.387) (0.005,0.401) (0.010,0.414) (0.015,0.427) (0.020,0.438) (0.025,0.450) (0.030,0.460) (0.035,0.470) (0.040,0.480) (0.045,0.489) (0.050,0.497) (0.055,0.504) (0.060,0.511) (0.065,0.517) (0.070,0.522) (0.075,0.527) (0.080,0.531) (0.085,0.535) (0.090,0.538) (0.095,0.540) (0.100,0.541) (0.105,0.542) (0.110,0.543) (0.115,0.542) (0.120,0.542) (0.125,0.540) (0.130,0.538) (0.135,0.536) (0.140,0.533) (0.145,0.529) (0.150,0.526) (0.155,0.521) (0.160,0.516) (0.165,0.511) (0.170,0.506) (0.175,0.500) (0.180,0.494) (0.185,0.487) (0.190,0.480) (0.195,0.473) (0.200,0.466) (0.205,0.459) (0.210,0.451) (0.215,0.443) (0.220,0.435) (0.225,0.427) (0.230,0.418) (0.235,0.410) (0.240,0.402) (0.245,0.393) (0.250,0.384) (0.255,0.376) (0.260,0.367) (0.265,0.359) (0.270,0.350) (0.275,0.341) (0.280,0.333) (0.285,0.324) (0.290,0.315) (0.295,0.307) (0.300,0.298) (0.305,0.290) (0.310,0.281) (0.315,0.273) (0.320,0.264) (0.325,0.256) (0.330,0.247) (0.335,0.239) (0.340,0.231) (0.345,0.223) (0.350,0.214) (0.355,0.206) (0.360,0.198) (0.365,0.190) (0.370,0.182) (0.375,0.174) (0.380,0.166) (0.385,0.158) (0.390,0.150) (0.395,0.142) (0.400,0.134) (0.405,0.126) (0.410,0.119) (0.415,0.111) (0.420,0.104) (0.425,0.097) (0.430,0.090) (0.435,0.084) (0.440,0.077) (0.445,0.072) (0.450,0.066) (0.455,0.062) (0.460,0.058) (0.465,0.055) (0.470,0.053) (0.475,0.053) (0.480,0.053) (0.485,0.054) (0.490,0.056) (0.495,0.059) (0.500,0.062) (0.505,0.066) (0.510,0.070) (0.515,0.074) (0.520,0.078) (0.525,0.082) (0.530,0.086) (0.535,0.090) (0.540,0.094) (0.545,0.097) (0.550,0.101) (0.555,0.104) (0.560,0.107) (0.565,0.109) (0.570,0.112) (0.575,0.114) (0.580,0.115) (0.585,0.117) (0.590,0.118) (0.595,0.119) (0.600,0.119) (0.605,0.119) (0.610,0.119) (0.615,0.119) (0.620,0.118) (0.625,0.117) (0.630,0.116) (0.635,0.114) (0.640,0.112) (0.645,0.110) (0.650,0.108) (0.655,0.106) (0.660,0.103) (0.665,0.101) (0.670,0.098) (0.675,0.096) (0.680,0.093) (0.685,0.090) (0.690,0.088) (0.695,0.086) (0.700,0.084) (0.705,0.082) (0.710,0.081) (0.715,0.080) (0.720,0.080) (0.725,0.080) (0.730,0.081) (0.735,0.082) (0.740,0.083) (0.745,0.086) (0.750,0.088)};
    \draw[black!50, densely dotted] (0,0) -- (0,1);
    \node[anchor=south west, font=\scriptsize, black!70] at (-0.02,1.02) {true angle};
    %% C1: peak shift
    \draw[cone, densely dotted] (0.111,0) -- (0.111,0.543);
    \draw[->, cone, line width=1pt] (0,0.08) -- (0.111,0.08);
    \node[ctag, draw=cone, text=cone, anchor=west] at (0.131,0.08) {C1};
    %% C2: peak blurring (lower and wider peak)
    \draw[ctwo, refdot] (0,1) -- (0.110,1);
    \draw[->, ctwo, line width=1pt] (0.111,1) -- (0.111,0.555);
    \node[ctag, draw=ctwo, text=ctwo, anchor=west] at (0.141,0.80) {C2};
    %% C3: sidelobe rise (relative to the nominal sidelobe)
    \draw[cthr, refdot] (-0.385,0.229) -- (-0.273,0.229);
    \draw[->, cthr, line width=1pt] (-0.273,0.229) -- (-0.273,0.355);
    \node[ctag, draw=cthr, text=cthr, anchor=south] at (-0.30,0.40) {C3};
    %% legend
    \node[anchor=west, align=left, font=\scriptsize] at (0.33,0.95) {\tikz\draw[nomc,nomdash] (0,0)--(0.4,0); nominal array\\[-1pt] \tikz\draw[impc,line width=1.1pt] (0,0)--(0.4,0); impaired array};
    %% links to the bottom panel
    \draw[black!30, densely dotted] (0.111,0) -- (0.111,-0.72);
    \draw[black!30, densely dotted] (-0.273,0) -- (-0.273,-0.72);
  \end{scope}
  %% ---------------- bottom: distribution of the noisy estimate ----------------
  \begin{scope}[x=3.5cm, y=0.068cm, yshift=-2.75cm]
    \draw[-{Triangle[length=1.6mm, width=1.3mm]}, black!70] (-0.78,0) -- (0.8,0) node[below left] {$\cos\hat\theta-\cos\theta_0$};
    \draw[-{Triangle[length=1.6mm, width=1.3mm]}, black!70] (-0.78,0) -- (-0.78,29);
    \node[anchor=west, font=\scriptsize, black!70] at (-0.76,27.5) {distribution of the noisy estimate};
    \draw[black!60] (0,0) -- (0,-0.5) node[below, font=\scriptsize] {$0$};
    \fill[nomc, opacity=0.25] plot coordinates {(-0.750,0.000) (-0.745,0.000) (-0.740,0.000) (-0.735,0.000) (-0.730,0.000) (-0.725,0.000) (-0.720,0.000) (-0.715,0.000) (-0.710,0.000) (-0.705,0.000) (-0.700,0.000) (-0.695,0.000) (-0.690,0.000) (-0.685,0.000) (-0.680,0.000) (-0.675,0.000) (-0.670,0.000) (-0.665,0.000) (-0.660,0.000) (-0.655,0.000) (-0.650,0.000) (-0.645,0.000) (-0.640,0.000) (-0.635,0.000) (-0.630,0.000) (-0.625,0.000) (-0.620,0.000) (-0.615,0.000) (-0.610,0.000) (-0.605,0.000) (-0.600,0.000) (-0.595,0.000) (-0.590,0.000) (-0.585,0.000) (-0.580,0.000) (-0.575,0.000) (-0.570,0.000) (-0.565,0.000) (-0.560,0.000) (-0.555,0.000) (-0.550,0.000) (-0.545,0.000) (-0.540,0.000) (-0.535,0.000) (-0.530,0.000) (-0.525,0.000) (-0.520,0.000) (-0.515,0.000) (-0.510,0.000) (-0.505,0.000) (-0.500,0.000) (-0.495,0.000) (-0.490,0.000) (-0.485,0.000) (-0.480,0.000) (-0.475,0.000) (-0.470,0.000) (-0.465,0.000) (-0.460,0.000) (-0.455,0.000) (-0.450,0.000) (-0.445,0.000) (-0.440,0.000) (-0.435,0.000) (-0.430,0.000) (-0.425,0.000) (-0.420,0.000) (-0.415,0.000) (-0.410,0.000) (-0.405,0.000) (-0.400,0.000) (-0.395,0.000) (-0.390,0.000) (-0.385,0.000) (-0.380,0.000) (-0.375,0.000) (-0.370,0.000) (-0.365,0.000) (-0.360,0.000) (-0.355,0.000) (-0.350,0.000) (-0.345,0.000) (-0.340,0.000) (-0.335,0.000) (-0.330,0.000) (-0.325,0.000) (-0.320,0.000) (-0.315,0.000) (-0.310,0.000) (-0.305,0.000) (-0.300,0.000) (-0.295,0.000) (-0.290,0.000) (-0.285,0.000) (-0.280,0.000) (-0.275,0.000) (-0.270,0.000) (-0.265,0.000) (-0.260,0.000) (-0.255,0.000) (-0.250,0.000) (-0.245,0.000) (-0.240,0.000) (-0.235,0.000) (-0.230,0.000) (-0.225,0.000) (-0.220,0.000) (-0.215,0.000) (-0.210,0.000) (-0.205,0.000) (-0.200,0.000) (-0.195,0.000) (-0.190,0.000) (-0.185,0.000) (-0.180,0.000) (-0.175,0.000) (-0.170,0.000) (-0.165,0.000) (-0.160,0.000) (-0.155,0.000) (-0.150,0.000) (-0.145,0.000) (-0.140,0.000) (-0.135,0.000) (-0.130,0.000) (-0.125,0.000) (-0.120,0.000) (-0.115,0.000) (-0.110,0.000) (-0.105,0.000) (-0.100,0.000) (-0.095,0.000) (-0.090,0.000) (-0.085,0.001) (-0.080,0.002) (-0.075,0.007) (-0.070,0.019) (-0.065,0.048) (-0.060,0.116) (-0.055,0.264) (-0.050,0.562) (-0.045,1.119) (-0.040,2.076) (-0.035,3.582) (-0.030,5.756) (-0.025,8.610) (-0.020,11.987) (-0.015,15.523) (-0.010,18.685) (-0.005,20.888) (0.000,21.675) (0.005,20.877) (0.010,18.668) (0.015,15.503) (0.020,11.966) (0.025,8.589) (0.030,5.736) (0.035,3.565) (0.040,2.063) (0.045,1.110) (0.050,0.556) (0.055,0.260) (0.060,0.113) (0.065,0.046) (0.070,0.018) (0.075,0.007) (0.080,0.002) (0.085,0.001) (0.090,0.000) (0.095,0.000) (0.100,0.000) (0.105,0.000) (0.110,0.000) (0.115,0.000) (0.120,0.000) (0.125,0.000) (0.130,0.000) (0.135,0.000) (0.140,0.000) (0.145,0.000) (0.150,0.000) (0.155,0.000) (0.160,0.000) (0.165,0.000) (0.170,0.000) (0.175,0.000) (0.180,0.000) (0.185,0.000) (0.190,0.000) (0.195,0.000) (0.200,0.000) (0.205,0.000) (0.210,0.000) (0.215,0.000) (0.220,0.000) (0.225,0.000) (0.230,0.000) (0.235,0.000) (0.240,0.000) (0.245,0.000) (0.250,0.000) (0.255,0.000) (0.260,0.000) (0.265,0.000) (0.270,0.000) (0.275,0.000) (0.280,0.000) (0.285,0.000) (0.290,0.000) (0.295,0.000) (0.300,0.000) (0.305,0.000) (0.310,0.000) (0.315,0.000) (0.320,0.000) (0.325,0.000) (0.330,0.000) (0.335,0.000) (0.340,0.000) (0.345,0.000) (0.350,0.000) (0.355,0.000) (0.360,0.000) (0.365,0.000) (0.370,0.000) (0.375,0.000) (0.380,0.000) (0.385,0.000) (0.390,0.000) (0.395,0.000) (0.400,0.000) (0.405,0.000) (0.410,0.000) (0.415,0.000) (0.420,0.000) (0.425,0.000) (0.430,0.000) (0.435,0.000) (0.440,0.000) (0.445,0.000) (0.450,0.000) (0.455,0.000) (0.460,0.000) (0.465,0.000) (0.470,0.000) (0.475,0.000) (0.480,0.000) (0.485,0.000) (0.490,0.000) (0.495,0.000) (0.500,0.000) (0.505,0.000) (0.510,0.000) (0.515,0.000) (0.520,0.000) (0.525,0.000) (0.530,0.000) (0.535,0.000) (0.540,0.000) (0.545,0.000) (0.550,0.000) (0.555,0.000) (0.560,0.000) (0.565,0.000) (0.570,0.000) (0.575,0.000) (0.580,0.000) (0.585,0.000) (0.590,0.000) (0.595,0.000) (0.600,0.000) (0.605,0.000) (0.610,0.000) (0.615,0.000) (0.620,0.000) (0.625,0.000) (0.630,0.000) (0.635,0.000) (0.640,0.000) (0.645,0.000) (0.650,0.000) (0.655,0.000) (0.660,0.000) (0.665,0.000) (0.670,0.000) (0.675,0.000) (0.680,0.000) (0.685,0.000) (0.690,0.000) (0.695,0.000) (0.700,0.000) (0.705,0.000) (0.710,0.000) (0.715,0.000) (0.720,0.000) (0.725,0.000) (0.730,0.000) (0.735,0.000) (0.740,0.000) (0.745,0.000) (0.750,0.000)} -- cycle;
    \draw[nomc, nomdash] plot coordinates {(-0.750,0.000) (-0.745,0.000) (-0.740,0.000) (-0.735,0.000) (-0.730,0.000) (-0.725,0.000) (-0.720,0.000) (-0.715,0.000) (-0.710,0.000) (-0.705,0.000) (-0.700,0.000) (-0.695,0.000) (-0.690,0.000) (-0.685,0.000) (-0.680,0.000) (-0.675,0.000) (-0.670,0.000) (-0.665,0.000) (-0.660,0.000) (-0.655,0.000) (-0.650,0.000) (-0.645,0.000) (-0.640,0.000) (-0.635,0.000) (-0.630,0.000) (-0.625,0.000) (-0.620,0.000) (-0.615,0.000) (-0.610,0.000) (-0.605,0.000) (-0.600,0.000) (-0.595,0.000) (-0.590,0.000) (-0.585,0.000) (-0.580,0.000) (-0.575,0.000) (-0.570,0.000) (-0.565,0.000) (-0.560,0.000) (-0.555,0.000) (-0.550,0.000) (-0.545,0.000) (-0.540,0.000) (-0.535,0.000) (-0.530,0.000) (-0.525,0.000) (-0.520,0.000) (-0.515,0.000) (-0.510,0.000) (-0.505,0.000) (-0.500,0.000) (-0.495,0.000) (-0.490,0.000) (-0.485,0.000) (-0.480,0.000) (-0.475,0.000) (-0.470,0.000) (-0.465,0.000) (-0.460,0.000) (-0.455,0.000) (-0.450,0.000) (-0.445,0.000) (-0.440,0.000) (-0.435,0.000) (-0.430,0.000) (-0.425,0.000) (-0.420,0.000) (-0.415,0.000) (-0.410,0.000) (-0.405,0.000) (-0.400,0.000) (-0.395,0.000) (-0.390,0.000) (-0.385,0.000) (-0.380,0.000) (-0.375,0.000) (-0.370,0.000) (-0.365,0.000) (-0.360,0.000) (-0.355,0.000) (-0.350,0.000) (-0.345,0.000) (-0.340,0.000) (-0.335,0.000) (-0.330,0.000) (-0.325,0.000) (-0.320,0.000) (-0.315,0.000) (-0.310,0.000) (-0.305,0.000) (-0.300,0.000) (-0.295,0.000) (-0.290,0.000) (-0.285,0.000) (-0.280,0.000) (-0.275,0.000) (-0.270,0.000) (-0.265,0.000) (-0.260,0.000) (-0.255,0.000) (-0.250,0.000) (-0.245,0.000) (-0.240,0.000) (-0.235,0.000) (-0.230,0.000) (-0.225,0.000) (-0.220,0.000) (-0.215,0.000) (-0.210,0.000) (-0.205,0.000) (-0.200,0.000) (-0.195,0.000) (-0.190,0.000) (-0.185,0.000) (-0.180,0.000) (-0.175,0.000) (-0.170,0.000) (-0.165,0.000) (-0.160,0.000) (-0.155,0.000) (-0.150,0.000) (-0.145,0.000) (-0.140,0.000) (-0.135,0.000) (-0.130,0.000) (-0.125,0.000) (-0.120,0.000) (-0.115,0.000) (-0.110,0.000) (-0.105,0.000) (-0.100,0.000) (-0.095,0.000) (-0.090,0.000) (-0.085,0.001) (-0.080,0.002) (-0.075,0.007) (-0.070,0.019) (-0.065,0.048) (-0.060,0.116) (-0.055,0.264) (-0.050,0.562) (-0.045,1.119) (-0.040,2.076) (-0.035,3.582) (-0.030,5.756) (-0.025,8.610) (-0.020,11.987) (-0.015,15.523) (-0.010,18.685) (-0.005,20.888) (0.000,21.675) (0.005,20.877) (0.010,18.668) (0.015,15.503) (0.020,11.966) (0.025,8.589) (0.030,5.736) (0.035,3.565) (0.040,2.063) (0.045,1.110) (0.050,0.556) (0.055,0.260) (0.060,0.113) (0.065,0.046) (0.070,0.018) (0.075,0.007) (0.080,0.002) (0.085,0.001) (0.090,0.000) (0.095,0.000) (0.100,0.000) (0.105,0.000) (0.110,0.000) (0.115,0.000) (0.120,0.000) (0.125,0.000) (0.130,0.000) (0.135,0.000) (0.140,0.000) (0.145,0.000) (0.150,0.000) (0.155,0.000) (0.160,0.000) (0.165,0.000) (0.170,0.000) (0.175,0.000) (0.180,0.000) (0.185,0.000) (0.190,0.000) (0.195,0.000) (0.200,0.000) (0.205,0.000) (0.210,0.000) (0.215,0.000) (0.220,0.000) (0.225,0.000) (0.230,0.000) (0.235,0.000) (0.240,0.000) (0.245,0.000) (0.250,0.000) (0.255,0.000) (0.260,0.000) (0.265,0.000) (0.270,0.000) (0.275,0.000) (0.280,0.000) (0.285,0.000) (0.290,0.000) (0.295,0.000) (0.300,0.000) (0.305,0.000) (0.310,0.000) (0.315,0.000) (0.320,0.000) (0.325,0.000) (0.330,0.000) (0.335,0.000) (0.340,0.000) (0.345,0.000) (0.350,0.000) (0.355,0.000) (0.360,0.000) (0.365,0.000) (0.370,0.000) (0.375,0.000) (0.380,0.000) (0.385,0.000) (0.390,0.000) (0.395,0.000) (0.400,0.000) (0.405,0.000) (0.410,0.000) (0.415,0.000) (0.420,0.000) (0.425,0.000) (0.430,0.000) (0.435,0.000) (0.440,0.000) (0.445,0.000) (0.450,0.000) (0.455,0.000) (0.460,0.000) (0.465,0.000) (0.470,0.000) (0.475,0.000) (0.480,0.000) (0.485,0.000) (0.490,0.000) (0.495,0.000) (0.500,0.000) (0.505,0.000) (0.510,0.000) (0.515,0.000) (0.520,0.000) (0.525,0.000) (0.530,0.000) (0.535,0.000) (0.540,0.000) (0.545,0.000) (0.550,0.000) (0.555,0.000) (0.560,0.000) (0.565,0.000) (0.570,0.000) (0.575,0.000) (0.580,0.000) (0.585,0.000) (0.590,0.000) (0.595,0.000) (0.600,0.000) (0.605,0.000) (0.610,0.000) (0.615,0.000) (0.620,0.000) (0.625,0.000) (0.630,0.000) (0.635,0.000) (0.640,0.000) (0.645,0.000) (0.650,0.000) (0.655,0.000) (0.660,0.000) (0.665,0.000) (0.670,0.000) (0.675,0.000) (0.680,0.000) (0.685,0.000) (0.690,0.000) (0.695,0.000) (0.700,0.000) (0.705,0.000) (0.710,0.000) (0.715,0.000) (0.720,0.000) (0.725,0.000) (0.730,0.000) (0.735,0.000) (0.740,0.000) (0.745,0.000) (0.750,0.000)};
    \fill[impc, opacity=0.18] plot coordinates {(-0.750,0.027) (-0.745,0.026) (-0.740,0.022) (-0.735,0.017) (-0.730,0.013) (-0.725,0.011) (-0.720,0.009) (-0.715,0.008) (-0.710,0.007) (-0.705,0.006) (-0.700,0.006) (-0.695,0.007) (-0.690,0.009) (-0.685,0.011) (-0.680,0.014) (-0.675,0.019) (-0.670,0.024) (-0.665,0.031) (-0.660,0.038) (-0.655,0.046) (-0.650,0.054) (-0.645,0.063) (-0.640,0.074) (-0.635,0.087) (-0.630,0.101) (-0.625,0.115) (-0.620,0.128) (-0.615,0.141) (-0.610,0.153) (-0.605,0.165) (-0.600,0.175) (-0.595,0.183) (-0.590,0.188) (-0.585,0.188) (-0.580,0.183) (-0.575,0.173) (-0.570,0.159) (-0.565,0.143) (-0.560,0.127) (-0.555,0.110) (-0.550,0.094) (-0.545,0.080) (-0.540,0.066) (-0.535,0.054) (-0.530,0.044) (-0.525,0.035) (-0.520,0.027) (-0.515,0.021) (-0.510,0.016) (-0.505,0.012) (-0.500,0.009) (-0.495,0.007) (-0.490,0.006) (-0.485,0.005) (-0.480,0.004) (-0.475,0.003) (-0.470,0.003) (-0.465,0.003) (-0.460,0.003) (-0.455,0.003) (-0.450,0.003) (-0.445,0.003) (-0.440,0.002) (-0.435,0.002) (-0.430,0.002) (-0.425,0.001) (-0.420,0.002) (-0.415,0.002) (-0.410,0.002) (-0.405,0.002) (-0.400,0.003) (-0.395,0.004) (-0.390,0.004) (-0.385,0.006) (-0.380,0.007) (-0.375,0.010) (-0.370,0.013) (-0.365,0.019) (-0.360,0.028) (-0.355,0.039) (-0.350,0.055) (-0.345,0.075) (-0.340,0.100) (-0.335,0.133) (-0.330,0.177) (-0.325,0.235) (-0.320,0.310) (-0.315,0.401) (-0.310,0.508) (-0.305,0.624) (-0.300,0.742) (-0.295,0.855) (-0.290,0.956) (-0.285,1.034) (-0.280,1.084) (-0.275,1.101) (-0.270,1.084) (-0.265,1.034) (-0.260,0.953) (-0.255,0.847) (-0.250,0.722) (-0.245,0.589) (-0.240,0.458) (-0.235,0.339) (-0.230,0.240) (-0.225,0.164) (-0.220,0.109) (-0.215,0.072) (-0.210,0.047) (-0.205,0.031) (-0.200,0.020) (-0.195,0.012) (-0.190,0.008) (-0.185,0.005) (-0.180,0.003) (-0.175,0.002) (-0.170,0.001) (-0.165,0.000) (-0.160,0.000) (-0.155,0.000) (-0.150,0.000) (-0.145,0.000) (-0.140,0.000) (-0.135,0.000) (-0.130,0.000) (-0.125,0.000) (-0.120,0.000) (-0.115,0.000) (-0.110,0.000) (-0.105,0.000) (-0.100,0.000) (-0.095,0.000) (-0.090,0.000) (-0.085,0.000) (-0.080,0.000) (-0.075,0.000) (-0.070,0.000) (-0.065,0.000) (-0.060,0.000) (-0.055,0.000) (-0.050,0.000) (-0.045,0.001) (-0.040,0.001) (-0.035,0.001) (-0.030,0.002) (-0.025,0.002) (-0.020,0.003) (-0.015,0.004) (-0.010,0.007) (-0.005,0.012) (0.000,0.022) (0.005,0.037) (0.010,0.063) (0.015,0.105) (0.020,0.170) (0.025,0.272) (0.030,0.425) (0.035,0.645) (0.040,0.949) (0.045,1.353) (0.050,1.869) (0.055,2.502) (0.060,3.254) (0.065,4.115) (0.070,5.066) (0.075,6.077) (0.080,7.103) (0.085,8.089) (0.090,8.971) (0.095,9.682) (0.100,10.164) (0.105,10.385) (0.110,10.343) (0.115,10.063) (0.120,9.588) (0.125,8.961) (0.130,8.218) (0.135,7.400) (0.140,6.549) (0.145,5.711) (0.150,4.923) (0.155,4.210) (0.160,3.579) (0.165,3.027) (0.170,2.545) (0.175,2.130) (0.180,1.776) (0.185,1.479) (0.190,1.234) (0.195,1.035) (0.200,0.872) (0.205,0.741) (0.210,0.636) (0.215,0.552) (0.220,0.484) (0.225,0.428) (0.230,0.380) (0.235,0.337) (0.240,0.297) (0.245,0.263) (0.250,0.233) (0.255,0.209) (0.260,0.188) (0.265,0.170) (0.270,0.153) (0.275,0.136) (0.280,0.119) (0.285,0.102) (0.290,0.086) (0.295,0.072) (0.300,0.060) (0.305,0.050) (0.310,0.042) (0.315,0.036) (0.320,0.031) (0.325,0.026) (0.330,0.022) (0.335,0.018) (0.340,0.015) (0.345,0.013) (0.350,0.011) (0.355,0.010) (0.360,0.009) (0.365,0.008) (0.370,0.008) (0.375,0.007) (0.380,0.005) (0.385,0.004) (0.390,0.003) (0.395,0.002) (0.400,0.001) (0.405,0.000) (0.410,0.000) (0.415,0.000) (0.420,0.000) (0.425,0.000) (0.430,0.000) (0.435,0.000) (0.440,0.000) (0.445,0.000) (0.450,0.000) (0.455,0.000) (0.460,0.000) (0.465,0.000) (0.470,0.000) (0.475,0.000) (0.480,0.001) (0.485,0.001) (0.490,0.001) (0.495,0.001) (0.500,0.001) (0.505,0.000) (0.510,0.000) (0.515,0.000) (0.520,0.000) (0.525,0.000) (0.530,0.000) (0.535,0.000) (0.540,0.001) (0.545,0.001) (0.550,0.001) (0.555,0.002) (0.560,0.003) (0.565,0.003) (0.570,0.004) (0.575,0.004) (0.580,0.004) (0.585,0.004) (0.590,0.004) (0.595,0.003) (0.600,0.004) (0.605,0.004) (0.610,0.004) (0.615,0.004) (0.620,0.003) (0.625,0.003) (0.630,0.003) (0.635,0.002) (0.640,0.002) (0.645,0.002) (0.650,0.003) (0.655,0.003) (0.660,0.003) (0.665,0.002) (0.670,0.002) (0.675,0.002) (0.680,0.002) (0.685,0.002) (0.690,0.002) (0.695,0.002) (0.700,0.001) (0.705,0.001) (0.710,0.001) (0.715,0.001) (0.720,0.001) (0.725,0.001) (0.730,0.002) (0.735,0.004) (0.740,0.005) (0.745,0.006) (0.750,0.006)} -- cycle;
    \draw[impc, line width=1.1pt] plot coordinates {(-0.750,0.027) (-0.745,0.026) (-0.740,0.022) (-0.735,0.017) (-0.730,0.013) (-0.725,0.011) (-0.720,0.009) (-0.715,0.008) (-0.710,0.007) (-0.705,0.006) (-0.700,0.006) (-0.695,0.007) (-0.690,0.009) (-0.685,0.011) (-0.680,0.014) (-0.675,0.019) (-0.670,0.024) (-0.665,0.031) (-0.660,0.038) (-0.655,0.046) (-0.650,0.054) (-0.645,0.063) (-0.640,0.074) (-0.635,0.087) (-0.630,0.101) (-0.625,0.115) (-0.620,0.128) (-0.615,0.141) (-0.610,0.153) (-0.605,0.165) (-0.600,0.175) (-0.595,0.183) (-0.590,0.188) (-0.585,0.188) (-0.580,0.183) (-0.575,0.173) (-0.570,0.159) (-0.565,0.143) (-0.560,0.127) (-0.555,0.110) (-0.550,0.094) (-0.545,0.080) (-0.540,0.066) (-0.535,0.054) (-0.530,0.044) (-0.525,0.035) (-0.520,0.027) (-0.515,0.021) (-0.510,0.016) (-0.505,0.012) (-0.500,0.009) (-0.495,0.007) (-0.490,0.006) (-0.485,0.005) (-0.480,0.004) (-0.475,0.003) (-0.470,0.003) (-0.465,0.003) (-0.460,0.003) (-0.455,0.003) (-0.450,0.003) (-0.445,0.003) (-0.440,0.002) (-0.435,0.002) (-0.430,0.002) (-0.425,0.001) (-0.420,0.002) (-0.415,0.002) (-0.410,0.002) (-0.405,0.002) (-0.400,0.003) (-0.395,0.004) (-0.390,0.004) (-0.385,0.006) (-0.380,0.007) (-0.375,0.010) (-0.370,0.013) (-0.365,0.019) (-0.360,0.028) (-0.355,0.039) (-0.350,0.055) (-0.345,0.075) (-0.340,0.100) (-0.335,0.133) (-0.330,0.177) (-0.325,0.235) (-0.320,0.310) (-0.315,0.401) (-0.310,0.508) (-0.305,0.624) (-0.300,0.742) (-0.295,0.855) (-0.290,0.956) (-0.285,1.034) (-0.280,1.084) (-0.275,1.101) (-0.270,1.084) (-0.265,1.034) (-0.260,0.953) (-0.255,0.847) (-0.250,0.722) (-0.245,0.589) (-0.240,0.458) (-0.235,0.339) (-0.230,0.240) (-0.225,0.164) (-0.220,0.109) (-0.215,0.072) (-0.210,0.047) (-0.205,0.031) (-0.200,0.020) (-0.195,0.012) (-0.190,0.008) (-0.185,0.005) (-0.180,0.003) (-0.175,0.002) (-0.170,0.001) (-0.165,0.000) (-0.160,0.000) (-0.155,0.000) (-0.150,0.000) (-0.145,0.000) (-0.140,0.000) (-0.135,0.000) (-0.130,0.000) (-0.125,0.000) (-0.120,0.000) (-0.115,0.000) (-0.110,0.000) (-0.105,0.000) (-0.100,0.000) (-0.095,0.000) (-0.090,0.000) (-0.085,0.000) (-0.080,0.000) (-0.075,0.000) (-0.070,0.000) (-0.065,0.000) (-0.060,0.000) (-0.055,0.000) (-0.050,0.000) (-0.045,0.001) (-0.040,0.001) (-0.035,0.001) (-0.030,0.002) (-0.025,0.002) (-0.020,0.003) (-0.015,0.004) (-0.010,0.007) (-0.005,0.012) (0.000,0.022) (0.005,0.037) (0.010,0.063) (0.015,0.105) (0.020,0.170) (0.025,0.272) (0.030,0.425) (0.035,0.645) (0.040,0.949) (0.045,1.353) (0.050,1.869) (0.055,2.502) (0.060,3.254) (0.065,4.115) (0.070,5.066) (0.075,6.077) (0.080,7.103) (0.085,8.089) (0.090,8.971) (0.095,9.682) (0.100,10.164) (0.105,10.385) (0.110,10.343) (0.115,10.063) (0.120,9.588) (0.125,8.961) (0.130,8.218) (0.135,7.400) (0.140,6.549) (0.145,5.711) (0.150,4.923) (0.155,4.210) (0.160,3.579) (0.165,3.027) (0.170,2.545) (0.175,2.130) (0.180,1.776) (0.185,1.479) (0.190,1.234) (0.195,1.035) (0.200,0.872) (0.205,0.741) (0.210,0.636) (0.215,0.552) (0.220,0.484) (0.225,0.428) (0.230,0.380) (0.235,0.337) (0.240,0.297) (0.245,0.263) (0.250,0.233) (0.255,0.209) (0.260,0.188) (0.265,0.170) (0.270,0.153) (0.275,0.136) (0.280,0.119) (0.285,0.102) (0.290,0.086) (0.295,0.072) (0.300,0.060) (0.305,0.050) (0.310,0.042) (0.315,0.036) (0.320,0.031) (0.325,0.026) (0.330,0.022) (0.335,0.018) (0.340,0.015) (0.345,0.013) (0.350,0.011) (0.355,0.010) (0.360,0.009) (0.365,0.008) (0.370,0.008) (0.375,0.007) (0.380,0.005) (0.385,0.004) (0.390,0.003) (0.395,0.002) (0.400,0.001) (0.405,0.000) (0.410,0.000) (0.415,0.000) (0.420,0.000) (0.425,0.000) (0.430,0.000) (0.435,0.000) (0.440,0.000) (0.445,0.000) (0.450,0.000) (0.455,0.000) (0.460,0.000) (0.465,0.000) (0.470,0.000) (0.475,0.000) (0.480,0.001) (0.485,0.001) (0.490,0.001) (0.495,0.001) (0.500,0.001) (0.505,0.000) (0.510,0.000) (0.515,0.000) (0.520,0.000) (0.525,0.000) (0.530,0.000) (0.535,0.000) (0.540,0.001) (0.545,0.001) (0.550,0.001) (0.555,0.002) (0.560,0.003) (0.565,0.003) (0.570,0.004) (0.575,0.004) (0.580,0.004) (0.585,0.004) (0.590,0.004) (0.595,0.003) (0.600,0.004) (0.605,0.004) (0.610,0.004) (0.615,0.004) (0.620,0.003) (0.625,0.003) (0.630,0.003) (0.635,0.002) (0.640,0.002) (0.645,0.002) (0.650,0.003) (0.655,0.003) (0.660,0.003) (0.665,0.002) (0.670,0.002) (0.675,0.002) (0.680,0.002) (0.685,0.002) (0.690,0.002) (0.695,0.002) (0.700,0.001) (0.705,0.001) (0.710,0.001) (0.715,0.001) (0.720,0.001) (0.725,0.001) (0.730,0.002) (0.735,0.004) (0.740,0.005) (0.745,0.006) (0.750,0.006)};
    \node[ctag, draw=cone, text=cone, anchor=south west] at (0.141,10.5) {C1};
    \draw[<->, ctwo, line width=0.8pt] (0.056,4.2) -- (0.166,4.2);
    \node[ctag, draw=ctwo, text=ctwo, anchor=west] at (0.180,4.2) {C2};
    \node[ctag, draw=cthr, text=cthr, anchor=south] at (-0.273,2.2) {C3};
  \end{scope}
  %% ---------------- key ----------------
  \begin{scope}[shift={(-2.6cm,-3.75cm)}]
    \node[ctag, draw=cone, text=cone] at (0,0) {C1};     \node[anchor=west, font=\scriptsize] at (0.25,0) {\textbf{peak shift}: the peak moves away from the true angle};
    \node[ctag, draw=ctwo, text=ctwo] at (0,-0.42) {C2}; \node[anchor=west, font=\scriptsize] at (0.25,-0.42) {\textbf{peak blurring}: the peak gets lower and wider};
    \node[ctag, draw=cthr, text=cthr] at (0,-0.84) {C3}; \node[anchor=west, font=\scriptsize] at (0.25,-0.84) {\textbf{sidelobe rise}: sidelobes rise relative to the peak};
  \end{scope}
\end{tikzpicture}


==> fig_teaser_tikz_1.tex <==
%% Teaser figure: the three consequences of array impairments on beam-scanning AoA estimation (N = 8).
%% Curves computed from an actual impaired configuration; bottom panel: 40000 noise draws at 8 dB per antenna.
%% Requires: \usepackage{tikz}  \usetikzlibrary{arrows.meta,calc}
\begin{tikzpicture}[>={Triangle[length=1.3mm, width=1.1mm]}, font=\footnotesize,
    ctag/.style={draw, rounded corners=2pt, line width=0.6pt, inner sep=1.2pt, fill=white, font=\scriptsize\bfseries},
    nomdash/.style={line width=0.6pt, dash pattern=on 2pt off 1.4pt},
    refdot/.style={line width=0.7pt, line cap=round, dash pattern=on 0pt off 1.6pt}]
  \colorlet{nomc}{black!45}\colorlet{impc}{blue!60!black}\colorlet{cone}{orange!85!black}\colorlet{ctwo}{blue!60!black}\colorlet{cthr}{red!65!black}
  %% ---------------- top: noiseless beam scan ----------------
  \begin{scope}[x=3.5cm, y=3.1cm]
    \fill[black!5] (-0.25,0) rectangle (0.25,1.08);
    \draw[-{Triangle[length=1.6mm, width=1.3mm]}, black!70] (-0.78,0) -- (0.8,0) node[below left] {$\cos\theta-\cos\theta_0$};
    \draw[-{Triangle[length=1.6mm, width=1.3mm]}, black!70] (-0.78,0) -- (-0.78,1.13);
    \node[rotate=90, anchor=south, font=\scriptsize, black!70] at (-0.88,0.55) {normalized correlation};
    \foreach \y in {0.5,1} { \draw[black!60] (-0.795,\y) -- (-0.765,\y) node[left=0pt, font=\tiny] {$\y$}; }
    \draw[black!60] (0,0) -- (0,-0.03) node[below, font=\scriptsize] {$0$};
    \draw[nomc, nomdash] plot coordinates {(-0.750,0.000) (-0.745,0.009) (-0.740,0.017) (-0.735,0.026) (-0.730,0.034) (-0.725,0.043) (-0.720,0.051) (-0.715,0.059) (-0.710,0.067) (-0.705,0.075) (-0.700,0.082) (-0.695,0.090) (-0.690,0.097) (-0.685,0.104) (-0.680,0.110) (-0.675,0.116) (-0.670,0.122) (-0.665,0.127) (-0.660,0.131) (-0.655,0.136) (-0.650,0.139) (-0.645,0.143) (-0.640,0.145) (-0.635,0.148) (-0.630,0.149) (-0.625,0.150) (-0.620,0.151) (-0.615,0.151) (-0.610,0.150) (-0.605,0.149) (-0.600,0.147) (-0.595,0.144) (-0.590,0.141) (-0.585,0.138) (-0.580,0.134) (-0.575,0.129) (-0.570,0.123) (-0.565,0.118) (-0.560,0.111) (-0.555,0.104) (-0.550,0.097) (-0.545,0.089) (-0.540,0.080) (-0.535,0.071) (-0.530,0.062) (-0.525,0.053) (-0.520,0.043) (-0.515,0.032) (-0.510,0.022) (-0.505,0.011) (-0.500,0.000) (-0.495,0.011) (-0.490,0.023) (-0.485,0.034) (-0.480,0.045) (-0.475,0.057) (-0.470,0.068) (-0.465,0.080) (-0.460,0.091) (-0.455,0.102) (-0.450,0.113) (-0.445,0.124) (-0.440,0.134) (-0.435,0.144) (-0.430,0.154) (-0.425,0.163) (-0.420,0.172) (-0.415,0.181) (-0.410,0.188) (-0.405,0.196) (-0.400,0.202) (-0.395,0.208) (-0.390,0.214) (-0.385,0.218) (-0.380,0.222) (-0.375,0.225) (-0.370,0.227) (-0.365,0.229) (-0.360,0.229) (-0.355,0.229) (-0.350,0.228) (-0.345,0.225) (-0.340,0.222) (-0.335,0.218) (-0.330,0.213) (-0.325,0.207) (-0.320,0.200) (-0.315,0.192) (-0.310,0.183) (-0.305,0.173) (-0.300,0.162) (-0.295,0.150) (-0.290,0.137) (-0.285,0.123) (-0.280,0.108) (-0.275,0.092) (-0.270,0.076) (-0.265,0.058) (-0.260,0.039) (-0.255,0.020) (-0.250,0.000) (-0.245,0.021) (-0.240,0.043) (-0.235,0.065) (-0.230,0.088) (-0.225,0.112) (-0.220,0.136) (-0.215,0.161) (-0.210,0.186) (-0.205,0.212) (-0.200,0.238) (-0.195,0.264) (-0.190,0.291) (-0.185,0.318) (-0.180,0.345) (-0.175,0.373) (-0.170,0.400) (-0.165,0.427) (-0.160,0.455) (-0.155,0.482) (-0.150,0.509) (-0.145,0.536) (-0.140,0.563) (-0.135,0.589) (-0.130,0.615) (-0.125,0.641) (-0.120,0.666) (-0.115,0.690) (-0.110,0.714) (-0.105,0.737) (-0.100,0.760) (-0.095,0.782) (-0.090,0.803) (-0.085,0.823) (-0.080,0.842) (-0.075,0.860) (-0.070,0.878) (-0.065,0.894) (-0.060,0.909) (-0.055,0.923) (-0.050,0.936) (-0.045,0.948) (-0.040,0.959) (-0.035,0.969) (-0.030,0.977) (-0.025,0.984) (-0.020,0.990) (-0.015,0.994) (-0.010,0.997) (-0.005,0.999) (0.000,1.000) (0.005,0.999) (0.010,0.997) (0.015,0.994) (0.020,0.990) (0.025,0.984) (0.030,0.977) (0.035,0.969) (0.040,0.959) (0.045,0.948) (0.050,0.936) (0.055,0.923) (0.060,0.909) (0.065,0.894) (0.070,0.878) (0.075,0.860) (0.080,0.842) (0.085,0.823) (0.090,0.803) (0.095,0.782) (0.100,0.760) (0.105,0.737) (0.110,0.714) (0.115,0.690) (0.120,0.666) (0.125,0.641) (0.130,0.615) (0.135,0.589) (0.140,0.563) (0.145,0.536) (0.150,0.509) (0.155,0.482) (0.160,0.455) (0.165,0.427) (0.170,0.400) (0.175,0.373) (0.180,0.345) (0.185,0.318) (0.190,0.291) (0.195,0.264) (0.200,0.238) (0.205,0.212) (0.210,0.186) (0.215,0.161) (0.220,0.136) (0.225,0.112) (0.230,0.088) (0.235,0.065) (0.240,0.043) (0.245,0.021) (0.250,0.000) (0.255,0.020) (0.260,0.039) (0.265,0.058) (0.270,0.076) (0.275,0.092) (0.280,0.108) (0.285,0.123) (0.290,0.137) (0.295,0.150) (0.300,0.162) (0.305,0.173) (0.310,0.183) (0.315,0.192) (0.320,0.200) (0.325,0.207) (0.330,0.213) (0.335,0.218) (0.340,0.222) (0.345,0.225) (0.350,0.228) (0.355,0.229) (0.360,0.229) (0.365,0.229) (0.370,0.227) (0.375,0.225) (0.380,0.222) (0.385,0.218) (0.390,0.214) (0.395,0.208) (0.400,0.202) (0.405,0.196) (0.410,0.188) (0.415,0.181) (0.420,0.172) (0.425,0.163) (0.430,0.154) (0.435,0.144) (0.440,0.134) (0.445,0.124) (0.450,0.113) (0.455,0.102) (0.460,0.091) (0.465,0.080) (0.470,0.068) (0.475,0.057) (0.480,0.045) (0.485,0.034) (0.490,0.023) (0.495,0.011) (0.500,0.000) (0.505,0.011) (0.510,0.022) (0.515,0.032) (0.520,0.043) (0.525,0.053) (0.530,0.062) (0.535,0.071) (0.540,0.080) (0.545,0.089) (0.550,0.097) (0.555,0.104) (0.560,0.111) (0.565,0.118) (0.570,0.123) (0.575,0.129) (0.580,0.134) (0.585,0.138) (0.590,0.141) (0.595,0.144) (0.600,0.147) (0.605,0.149) (0.610,0.150) (0.615,0.151) (0.620,0.151) (0.625,0.150) (0.630,0.149) (0.635,0.148) (0.640,0.145) (0.645,0.143) (0.650,0.139) (0.655,0.136) (0.660,0.131) (0.665,0.127) (0.670,0.122) (0.675,0.116) (0.680,0.110) (0.685,0.104) (0.690,0.097) (0.695,0.090) (0.700,0.082) (0.705,0.075) (0.710,0.067) (0.715,0.059) (0.720,0.051) (0.725,0.043) (0.730,0.034) (0.735,0.026) (0.740,0.017) (0.745,0.009) (0.750,0.000)};
    \draw[impc, line width=1.1pt] plot coordinates {(-0.750,0.161) (-0.745,0.161) (-0.740,0.162) (-0.735,0.163) (-0.730,0.165) (-0.725,0.167) (-0.720,0.170) (-0.715,0.173) (-0.710,0.177) (-0.705,0.181) (-0.700,0.185) (-0.695,0.190) (-0.690,0.195) (-0.685,0.200) (-0.680,0.205) (-0.675,0.210) (-0.670,0.216) (-0.665,0.221) (-0.660,0.227) (-0.655,0.232) (-0.650,0.237) (-0.645,0.242) (-0.640,0.246) (-0.635,0.251) (-0.630,0.255) (-0.625,0.258) (-0.620,0.262) (-0.615,0.265) (-0.610,0.268) (-0.605,0.270) (-0.600,0.272) (-0.595,0.273) (-0.590,0.274) (-0.585,0.274) (-0.580,0.274) (-0.575,0.273) (-0.570,0.272) (-0.565,0.271) (-0.560,0.269) (-0.555,0.266) (-0.550,0.263) (-0.545,0.259) (-0.540,0.255) (-0.535,0.251) (-0.530,0.246) (-0.525,0.241) (-0.520,0.236) (-0.515,0.230) (-0.510,0.224) (-0.505,0.218) (-0.500,0.211) (-0.495,0.205) (-0.490,0.198) (-0.485,0.192) (-0.480,0.186) (-0.475,0.180) (-0.470,0.175) (-0.465,0.170) (-0.460,0.166) (-0.455,0.163) (-0.450,0.161) (-0.445,0.159) (-0.440,0.159) (-0.435,0.161) (-0.430,0.163) (-0.425,0.166) (-0.420,0.171) (-0.415,0.177) (-0.410,0.183) (-0.405,0.190) (-0.400,0.198) (-0.395,0.207) (-0.390,0.216) (-0.385,0.225) (-0.380,0.234) (-0.375,0.244) (-0.370,0.253) (-0.365,0.263) (-0.360,0.272) (-0.355,0.282) (-0.350,0.290) (-0.345,0.299) (-0.340,0.308) (-0.335,0.315) (-0.330,0.323) (-0.325,0.330) (-0.320,0.337) (-0.315,0.343) (-0.310,0.348) (-0.305,0.353) (-0.300,0.357) (-0.295,0.360) (-0.290,0.363) (-0.285,0.365) (-0.280,0.367) (-0.275,0.367) (-0.270,0.367) (-0.265,0.366) (-0.260,0.365) (-0.255,0.363) (-0.250,0.359) (-0.245,0.355) (-0.240,0.351) (-0.235,0.345) (-0.230,0.339) (-0.225,0.332) (-0.220,0.324) (-0.215,0.316) (-0.210,0.307) (-0.205,0.297) (-0.200,0.286) (-0.195,0.275) (-0.190,0.263) (-0.185,0.250) (-0.180,0.237) (-0.175,0.223) (-0.170,0.209) (-0.165,0.194) (-0.160,0.178) (-0.155,0.162) (-0.150,0.146) (-0.145,0.129) (-0.140,0.112) (-0.135,0.094) (-0.130,0.076) (-0.125,0.058) (-0.120,0.040) (-0.115,0.021) (-0.110,0.003) (-0.105,0.017) (-0.100,0.036) (-0.095,0.055) (-0.090,0.074) (-0.085,0.094) (-0.080,0.113) (-0.075,0.132) (-0.070,0.151) (-0.065,0.170) (-0.060,0.188) (-0.055,0.207) (-0.050,0.225) (-0.045,0.243) (-0.040,0.261) (-0.035,0.278) (-0.030,0.295) (-0.025,0.312) (-0.020,0.328) (-0.015,0.343) (-0.010,0.359) (-0.005,0.373) (0.000,0.387) (0.005,0.401) (0.010,0.414) (0.015,0.427) (0.020,0.438) (0.025,0.450) (0.030,0.460) (0.035,0.470) (0.040,0.480) (0.045,0.489) (0.050,0.497) (0.055,0.504) (0.060,0.511) (0.065,0.517) (0.070,0.522) (0.075,0.527) (0.080,0.531) (0.085,0.535) (0.090,0.538) (0.095,0.540) (0.100,0.541) (0.105,0.542) (0.110,0.543) (0.115,0.542) (0.120,0.542) (0.125,0.540) (0.130,0.538) (0.135,0.536) (0.140,0.533) (0.145,0.529) (0.150,0.526) (0.155,0.521) (0.160,0.516) (0.165,0.511) (0.170,0.506) (0.175,0.500) (0.180,0.494) (0.185,0.487) (0.190,0.480) (0.195,0.473) (0.200,0.466) (0.205,0.459) (0.210,0.451) (0.215,0.443) (0.220,0.435) (0.225,0.427) (0.230,0.418) (0.235,0.410) (0.240,0.402) (0.245,0.393) (0.250,0.384) (0.255,0.376) (0.260,0.367) (0.265,0.359) (0.270,0.350) (0.275,0.341) (0.280,0.333) (0.285,0.324) (0.290,0.315) (0.295,0.307) (0.300,0.298) (0.305,0.290) (0.310,0.281) (0.315,0.273) (0.320,0.264) (0.325,0.256) (0.330,0.247) (0.335,0.239) (0.340,0.231) (0.345,0.223) (0.350,0.214) (0.355,0.206) (0.360,0.198) (0.365,0.190) (0.370,0.182) (0.375,0.174) (0.380,0.166) (0.385,0.158) (0.390,0.150) (0.395,0.142) (0.400,0.134) (0.405,0.126) (0.410,0.119) (0.415,0.111) (0.420,0.104) (0.425,0.097) (0.430,0.090) (0.435,0.084) (0.440,0.077) (0.445,0.072) (0.450,0.066) (0.455,0.062) (0.460,0.058) (0.465,0.055) (0.470,0.053) (0.475,0.053) (0.480,0.053) (0.485,0.054) (0.490,0.056) (0.495,0.059) (0.500,0.062) (0.505,0.066) (0.510,0.070) (0.515,0.074) (0.520,0.078) (0.525,0.082) (0.530,0.086) (0.535,0.090) (0.540,0.094) (0.545,0.097) (0.550,0.101) (0.555,0.104) (0.560,0.107) (0.565,0.109) (0.570,0.112) (0.575,0.114) (0.580,0.115) (0.585,0.117) (0.590,0.118) (0.595,0.119) (0.600,0.119) (0.605,0.119) (0.610,0.119) (0.615,0.119) (0.620,0.118) (0.625,0.117) (0.630,0.116) (0.635,0.114) (0.640,0.112) (0.645,0.110) (0.650,0.108) (0.655,0.106) (0.660,0.103) (0.665,0.101) (0.670,0.098) (0.675,0.096) (0.680,0.093) (0.685,0.090) (0.690,0.088) (0.695,0.086) (0.700,0.084) (0.705,0.082) (0.710,0.081) (0.715,0.080) (0.720,0.080) (0.725,0.080) (0.730,0.081) (0.735,0.082) (0.740,0.083) (0.745,0.086) (0.750,0.088)};
    \draw[black!50, densely dotted] (0,0) -- (0,1);
    \node[anchor=south west, font=\scriptsize, black!70] at (-0.02,1.02) {true angle};
    %% C1: peak shift
    \draw[cone, densely dotted] (0.111,0) -- (0.111,0.543);
    \draw[->, cone, line width=1pt] (0,0.08) -- (0.111,0.08);
    \node[ctag, draw=cone, text=cone, anchor=west] at (0.131,0.08) {C1};
    %% C2: peak blurring (lower and wider peak)
    \draw[ctwo, refdot] (0,1) -- (0.110,1);
    \draw[->, ctwo, line width=1pt] (0.111,1) -- (0.111,0.555);
    \node[ctag, draw=ctwo, text=ctwo, anchor=west] at (0.141,0.80) {C2};
    %% C3: sidelobe rise (relative to the nominal sidelobe)
    \draw[cthr, refdot] (-0.385,0.229) -- (-0.273,0.229);
    \draw[->, cthr, line width=1pt] (-0.273,0.229) -- (-0.273,0.355);
    \node[ctag, draw=cthr, text=cthr, anchor=south] at (-0.30,0.40) {C3};
    %% legend
    \node[anchor=west, align=left, font=\scriptsize] at (0.33,0.95) {\tikz\draw[nomc,nomdash] (0,0)--(0.4,0); nominal array\\[-1pt] \tikz\draw[impc,line width=1.1pt] (0,0)--(0.4,0); impaired array};
    %% links to the bottom panel
    \draw[black!30, densely dotted] (0.111,0) -- (0.111,-0.72);
    \draw[black!30, densely dotted] (-0.273,0) -- (-0.273,-0.72);
  \end{scope}
  %% ---------------- bottom: distribution of the noisy estimate ----------------
  \begin{scope}[x=3.5cm, y=0.068cm, yshift=-2.75cm]
    \draw[-{Triangle[length=1.6mm, width=1.3mm]}, black!70] (-0.78,0) -- (0.8,0) node[below left] {$\cos\hat\theta-\cos\theta_0$};
    \draw[-{Triangle[length=1.6mm, width=1.3mm]}, black!70] (-0.78,0) -- (-0.78,29);
    \node[anchor=west, font=\scriptsize, black!70] at (-0.76,27.5) {distribution of the noisy estimate};
    \draw[black!60] (0,0) -- (0,-0.5) node[below, font=\scriptsize] {$0$};
    \fill[nomc, opacity=0.25] plot coordinates {(-0.750,0.000) (-0.745,0.000) (-0.740,0.000) (-0.735,0.000) (-0.730,0.000) (-0.725,0.000) (-0.720,0.000) (-0.715,0.000) (-0.710,0.000) (-0.705,0.000) (-0.700,0.000) (-0.695,0.000) (-0.690,0.000) (-0.685,0.000) (-0.680,0.000) (-0.675,0.000) (-0.670,0.000) (-0.665,0.000) (-0.660,0.000) (-0.655,0.000) (-0.650,0.000) (-0.645,0.000) (-0.640,0.000) (-0.635,0.000) (-0.630,0.000) (-0.625,0.000) (-0.620,0.000) (-0.615,0.000) (-0.610,0.000) (-0.605,0.000) (-0.600,0.000) (-0.595,0.000) (-0.590,0.000) (-0.585,0.000) (-0.580,0.000) (-0.575,0.000) (-0.570,0.000) (-0.565,0.000) (-0.560,0.000) (-0.555,0.000) (-0.550,0.000) (-0.545,0.000) (-0.540,0.000) (-0.535,0.000) (-0.530,0.000) (-0.525,0.000) (-0.520,0.000) (-0.515,0.000) (-0.510,0.000) (-0.505,0.000) (-0.500,0.000) (-0.495,0.000) (-0.490,0.000) (-0.485,0.000) (-0.480,0.000) (-0.475,0.000) (-0.470,0.000) (-0.465,0.000) (-0.460,0.000) (-0.455,0.000) (-0.450,0.000) (-0.445,0.000) (-0.440,0.000) (-0.435,0.000) (-0.430,0.000) (-0.425,0.000) (-0.420,0.000) (-0.415,0.000) (-0.410,0.000) (-0.405,0.000) (-0.400,0.000) (-0.395,0.000) (-0.390,0.000) (-0.385,0.000) (-0.380,0.000) (-0.375,0.000) (-0.370,0.000) (-0.365,0.000) (-0.360,0.000) (-0.355,0.000) (-0.350,0.000) (-0.345,0.000) (-0.340,0.000) (-0.335,0.000) (-0.330,0.000) (-0.325,0.000) (-0.320,0.000) (-0.315,0.000) (-0.310,0.000) (-0.305,0.000) (-0.300,0.000) (-0.295,0.000) (-0.290,0.000) (-0.285,0.000) (-0.280,0.000) (-0.275,0.000) (-0.270,0.000) (-0.265,0.000) (-0.260,0.000) (-0.255,0.000) (-0.250,0.000) (-0.245,0.000) (-0.240,0.000) (-0.235,0.000) (-0.230,0.000) (-0.225,0.000) (-0.220,0.000) (-0.215,0.000) (-0.210,0.000) (-0.205,0.000) (-0.200,0.000) (-0.195,0.000) (-0.190,0.000) (-0.185,0.000) (-0.180,0.000) (-0.175,0.000) (-0.170,0.000) (-0.165,0.000) (-0.160,0.000) (-0.155,0.000) (-0.150,0.000) (-0.145,0.000) (-0.140,0.000) (-0.135,0.000) (-0.130,0.000) (-0.125,0.000) (-0.120,0.000) (-0.115,0.000) (-0.110,0.000) (-0.105,0.000) (-0.100,0.000) (-0.095,0.000) (-0.090,0.000) (-0.085,0.001) (-0.080,0.002) (-0.075,0.007) (-0.070,0.019) (-0.065,0.048) (-0.060,0.116) (-0.055,0.264) (-0.050,0.562) (-0.045,1.119) (-0.040,2.076) (-0.035,3.582) (-0.030,5.756) (-0.025,8.610) (-0.020,11.987) (-0.015,15.523) (-0.010,18.685) (-0.005,20.888) (0.000,21.675) (0.005,20.877) (0.010,18.668) (0.015,15.503) (0.020,11.966) (0.025,8.589) (0.030,5.736) (0.035,3.565) (0.040,2.063) (0.045,1.110) (0.050,0.556) (0.055,0.260) (0.060,0.113) (0.065,0.046) (0.070,0.018) (0.075,0.007) (0.080,0.002) (0.085,0.001) (0.090,0.000) (0.095,0.000) (0.100,0.000) (0.105,0.000) (0.110,0.000) (0.115,0.000) (0.120,0.000) (0.125,0.000) (0.130,0.000) (0.135,0.000) (0.140,0.000) (0.145,0.000) (0.150,0.000) (0.155,0.000) (0.160,0.000) (0.165,0.000) (0.170,0.000) (0.175,0.000) (0.180,0.000) (0.185,0.000) (0.190,0.000) (0.195,0.000) (0.200,0.000) (0.205,0.000) (0.210,0.000) (0.215,0.000) (0.220,0.000) (0.225,0.000) (0.230,0.000) (0.235,0.000) (0.240,0.000) (0.245,0.000) (0.250,0.000) (0.255,0.000) (0.260,0.000) (0.265,0.000) (0.270,0.000) (0.275,0.000) (0.280,0.000) (0.285,0.000) (0.290,0.000) (0.295,0.000) (0.300,0.000) (0.305,0.000) (0.310,0.000) (0.315,0.000) (0.320,0.000) (0.325,0.000) (0.330,0.000) (0.335,0.000) (0.340,0.000) (0.345,0.000) (0.350,0.000) (0.355,0.000) (0.360,0.000) (0.365,0.000) (0.370,0.000) (0.375,0.000) (0.380,0.000) (0.385,0.000) (0.390,0.000) (0.395,0.000) (0.400,0.000) (0.405,0.000) (0.410,0.000) (0.415,0.000) (0.420,0.000) (0.425,0.000) (0.430,0.000) (0.435,0.000) (0.440,0.000) (0.445,0.000) (0.450,0.000) (0.455,0.000) (0.460,0.000) (0.465,0.000) (0.470,0.000) (0.475,0.000) (0.480,0.000) (0.485,0.000) (0.490,0.000) (0.495,0.000) (0.500,0.000) (0.505,0.000) (0.510,0.000) (0.515,0.000) (0.520,0.000) (0.525,0.000) (0.530,0.000) (0.535,0.000) (0.540,0.000) (0.545,0.000) (0.550,0.000) (0.555,0.000) (0.560,0.000) (0.565,0.000) (0.570,0.000) (0.575,0.000) (0.580,0.000) (0.585,0.000) (0.590,0.000) (0.595,0.000) (0.600,0.000) (0.605,0.000) (0.610,0.000) (0.615,0.000) (0.620,0.000) (0.625,0.000) (0.630,0.000) (0.635,0.000) (0.640,0.000) (0.645,0.000) (0.650,0.000) (0.655,0.000) (0.660,0.000) (0.665,0.000) (0.670,0.000) (0.675,0.000) (0.680,0.000) (0.685,0.000) (0.690,0.000) (0.695,0.000) (0.700,0.000) (0.705,0.000) (0.710,0.000) (0.715,0.000) (0.720,0.000) (0.725,0.000) (0.730,0.000) (0.735,0.000) (0.740,0.000) (0.745,0.000) (0.750,0.000)} -- cycle;
    \draw[nomc, nomdash] plot coordinates {(-0.750,0.000) (-0.745,0.000) (-0.740,0.000) (-0.735,0.000) (-0.730,0.000) (-0.725,0.000) (-0.720,0.000) (-0.715,0.000) (-0.710,0.000) (-0.705,0.000) (-0.700,0.000) (-0.695,0.000) (-0.690,0.000) (-0.685,0.000) (-0.680,0.000) (-0.675,0.000) (-0.670,0.000) (-0.665,0.000) (-0.660,0.000) (-0.655,0.000) (-0.650,0.000) (-0.645,0.000) (-0.640,0.000) (-0.635,0.000) (-0.630,0.000) (-0.625,0.000) (-0.620,0.000) (-0.615,0.000) (-0.610,0.000) (-0.605,0.000) (-0.600,0.000) (-0.595,0.000) (-0.590,0.000) (-0.585,0.000) (-0.580,0.000) (-0.575,0.000) (-0.570,0.000) (-0.565,0.000) (-0.560,0.000) (-0.555,0.000) (-0.550,0.000) (-0.545,0.000) (-0.540,0.000) (-0.535,0.000) (-0.530,0.000) (-0.525,0.000) (-0.520,0.000) (-0.515,0.000) (-0.510,0.000) (-0.505,0.000) (-0.500,0.000) (-0.495,0.000) (-0.490,0.000) (-0.485,0.000) (-0.480,0.000) (-0.475,0.000) (-0.470,0.000) (-0.465,0.000) (-0.460,0.000) (-0.455,0.000) (-0.450,0.000) (-0.445,0.000) (-0.440,0.000) (-0.435,0.000) (-0.430,0.000) (-0.425,0.000) (-0.420,0.000) (-0.415,0.000) (-0.410,0.000) (-0.405,0.000) (-0.400,0.000) (-0.395,0.000) (-0.390,0.000) (-0.385,0.000) (-0.380,0.000) (-0.375,0.000) (-0.370,0.000) (-0.365,0.000) (-0.360,0.000) (-0.355,0.000) (-0.350,0.000) (-0.345,0.000) (-0.340,0.000) (-0.335,0.000) (-0.330,0.000) (-0.325,0.000) (-0.320,0.000) (-0.315,0.000) (-0.310,0.000) (-0.305,0.000) (-0.300,0.000) (-0.295,0.000) (-0.290,0.000) (-0.285,0.000) (-0.280,0.000) (-0.275,0.000) (-0.270,0.000) (-0.265,0.000) (-0.260,0.000) (-0.255,0.000) (-0.250,0.000) (-0.245,0.000) (-0.240,0.000) (-0.235,0.000) (-0.230,0.000) (-0.225,0.000) (-0.220,0.000) (-0.215,0.000) (-0.210,0.000) (-0.205,0.000) (-0.200,0.000) (-0.195,0.000) (-0.190,0.000) (-0.185,0.000) (-0.180,0.000) (-0.175,0.000) (-0.170,0.000) (-0.165,0.000) (-0.160,0.000) (-0.155,0.000) (-0.150,0.000) (-0.145,0.000) (-0.140,0.000) (-0.135,0.000) (-0.130,0.000) (-0.125,0.000) (-0.120,0.000) (-0.115,0.000) (-0.110,0.000) (-0.105,0.000) (-0.100,0.000) (-0.095,0.000) (-0.090,0.000) (-0.085,0.001) (-0.080,0.002) (-0.075,0.007) (-0.070,0.019) (-0.065,0.048) (-0.060,0.116) (-0.055,0.264) (-0.050,0.562) (-0.045,1.119) (-0.040,2.076) (-0.035,3.582) (-0.030,5.756) (-0.025,8.610) (-0.020,11.987) (-0.015,15.523) (-0.010,18.685) (-0.005,20.888) (0.000,21.675) (0.005,20.877) (0.010,18.668) (0.015,15.503) (0.020,11.966) (0.025,8.589) (0.030,5.736) (0.035,3.565) (0.040,2.063) (0.045,1.110) (0.050,0.556) (0.055,0.260) (0.060,0.113) (0.065,0.046) (0.070,0.018) (0.075,0.007) (0.080,0.002) (0.085,0.001) (0.090,0.000) (0.095,0.000) (0.100,0.000) (0.105,0.000) (0.110,0.000) (0.115,0.000) (0.120,0.000) (0.125,0.000) (0.130,0.000) (0.135,0.000) (0.140,0.000) (0.145,0.000) (0.150,0.000) (0.155,0.000) (0.160,0.000) (0.165,0.000) (0.170,0.000) (0.175,0.000) (0.180,0.000) (0.185,0.000) (0.190,0.000) (0.195,0.000) (0.200,0.000) (0.205,0.000) (0.210,0.000) (0.215,0.000) (0.220,0.000) (0.225,0.000) (0.230,0.000) (0.235,0.000) (0.240,0.000) (0.245,0.000) (0.250,0.000) (0.255,0.000) (0.260,0.000) (0.265,0.000) (0.270,0.000) (0.275,0.000) (0.280,0.000) (0.285,0.000) (0.290,0.000) (0.295,0.000) (0.300,0.000) (0.305,0.000) (0.310,0.000) (0.315,0.000) (0.320,0.000) (0.325,0.000) (0.330,0.000) (0.335,0.000) (0.340,0.000) (0.345,0.000) (0.350,0.000) (0.355,0.000) (0.360,0.000) (0.365,0.000) (0.370,0.000) (0.375,0.000) (0.380,0.000) (0.385,0.000) (0.390,0.000) (0.395,0.000) (0.400,0.000) (0.405,0.000) (0.410,0.000) (0.415,0.000) (0.420,0.000) (0.425,0.000) (0.430,0.000) (0.435,0.000) (0.440,0.000) (0.445,0.000) (0.450,0.000) (0.455,0.000) (0.460,0.000) (0.465,0.000) (0.470,0.000) (0.475,0.000) (0.480,0.000) (0.485,0.000) (0.490,0.000) (0.495,0.000) (0.500,0.000) (0.505,0.000) (0.510,0.000) (0.515,0.000) (0.520,0.000) (0.525,0.000) (0.530,0.000) (0.535,0.000) (0.540,0.000) (0.545,0.000) (0.550,0.000) (0.555,0.000) (0.560,0.000) (0.565,0.000) (0.570,0.000) (0.575,0.000) (0.580,0.000) (0.585,0.000) (0.590,0.000) (0.595,0.000) (0.600,0.000) (0.605,0.000) (0.610,0.000) (0.615,0.000) (0.620,0.000) (0.625,0.000) (0.630,0.000) (0.635,0.000) (0.640,0.000) (0.645,0.000) (0.650,0.000) (0.655,0.000) (0.660,0.000) (0.665,0.000) (0.670,0.000) (0.675,0.000) (0.680,0.000) (0.685,0.000) (0.690,0.000) (0.695,0.000) (0.700,0.000) (0.705,0.000) (0.710,0.000) (0.715,0.000) (0.720,0.000) (0.725,0.000) (0.730,0.000) (0.735,0.000) (0.740,0.000) (0.745,0.000) (0.750,0.000)};
    \fill[impc, opacity=0.18] plot coordinates {(-0.750,0.027) (-0.745,0.026) (-0.740,0.022) (-0.735,0.017) (-0.730,0.013) (-0.725,0.011) (-0.720,0.009) (-0.715,0.008) (-0.710,0.007) (-0.705,0.006) (-0.700,0.006) (-0.695,0.007) (-0.690,0.009) (-0.685,0.011) (-0.680,0.014) (-0.675,0.019) (-0.670,0.024) (-0.665,0.031) (-0.660,0.038) (-0.655,0.046) (-0.650,0.054) (-0.645,0.063) (-0.640,0.074) (-0.635,0.087) (-0.630,0.101) (-0.625,0.115) (-0.620,0.128) (-0.615,0.141) (-0.610,0.153) (-0.605,0.165) (-0.600,0.175) (-0.595,0.183) (-0.590,0.188) (-0.585,0.188) (-0.580,0.183) (-0.575,0.173) (-0.570,0.159) (-0.565,0.143) (-0.560,0.127) (-0.555,0.110) (-0.550,0.094) (-0.545,0.080) (-0.540,0.066) (-0.535,0.054) (-0.530,0.044) (-0.525,0.035) (-0.520,0.027) (-0.515,0.021) (-0.510,0.016) (-0.505,0.012) (-0.500,0.009) (-0.495,0.007) (-0.490,0.006) (-0.485,0.005) (-0.480,0.004) (-0.475,0.003) (-0.470,0.003) (-0.465,0.003) (-0.460,0.003) (-0.455,0.003) (-0.450,0.003) (-0.445,0.003) (-0.440,0.002) (-0.435,0.002) (-0.430,0.002) (-0.425,0.001) (-0.420,0.002) (-0.415,0.002) (-0.410,0.002) (-0.405,0.002) (-0.400,0.003) (-0.395,0.004) (-0.390,0.004) (-0.385,0.006) (-0.380,0.007) (-0.375,0.010) (-0.370,0.013) (-0.365,0.019) (-0.360,0.028) (-0.355,0.039) (-0.350,0.055) (-0.345,0.075) (-0.340,0.100) (-0.335,0.133) (-0.330,0.177) (-0.325,0.235) (-0.320,0.310) (-0.315,0.401) (-0.310,0.508) (-0.305,0.624) (-0.300,0.742) (-0.295,0.855) (-0.290,0.956) (-0.285,1.034) (-0.280,1.084) (-0.275,1.101) (-0.270,1.084) (-0.265,1.034) (-0.260,0.953) (-0.255,0.847) (-0.250,0.722) (-0.245,0.589) (-0.240,0.458) (-0.235,0.339) (-0.230,0.240) (-0.225,0.164) (-0.220,0.109) (-0.215,0.072) (-0.210,0.047) (-0.205,0.031) (-0.200,0.020) (-0.195,0.012) (-0.190,0.008) (-0.185,0.005) (-0.180,0.003) (-0.175,0.002) (-0.170,0.001) (-0.165,0.000) (-0.160,0.000) (-0.155,0.000) (-0.150,0.000) (-0.145,0.000) (-0.140,0.000) (-0.135,0.000) (-0.130,0.000) (-0.125,0.000) (-0.120,0.000) (-0.115,0.000) (-0.110,0.000) (-0.105,0.000) (-0.100,0.000) (-0.095,0.000) (-0.090,0.000) (-0.085,0.000) (-0.080,0.000) (-0.075,0.000) (-0.070,0.000) (-0.065,0.000) (-0.060,0.000) (-0.055,0.000) (-0.050,0.000) (-0.045,0.001) (-0.040,0.001) (-0.035,0.001) (-0.030,0.002) (-0.025,0.002) (-0.020,0.003) (-0.015,0.004) (-0.010,0.007) (-0.005,0.012) (0.000,0.022) (0.005,0.037) (0.010,0.063) (0.015,0.105) (0.020,0.170) (0.025,0.272) (0.030,0.425) (0.035,0.645) (0.040,0.949) (0.045,1.353) (0.050,1.869) (0.055,2.502) (0.060,3.254) (0.065,4.115) (0.070,5.066) (0.075,6.077) (0.080,7.103) (0.085,8.089) (0.090,8.971) (0.095,9.682) (0.100,10.164) (0.105,10.385) (0.110,10.343) (0.115,10.063) (0.120,9.588) (0.125,8.961) (0.130,8.218) (0.135,7.400) (0.140,6.549) (0.145,5.711) (0.150,4.923) (0.155,4.210) (0.160,3.579) (0.165,3.027) (0.170,2.545) (0.175,2.130) (0.180,1.776) (0.185,1.479) (0.190,1.234) (0.195,1.035) (0.200,0.872) (0.205,0.741) (0.210,0.636) (0.215,0.552) (0.220,0.484) (0.225,0.428) (0.230,0.380) (0.235,0.337) (0.240,0.297) (0.245,0.263) (0.250,0.233) (0.255,0.209) (0.260,0.188) (0.265,0.170) (0.270,0.153) (0.275,0.136) (0.280,0.119) (0.285,0.102) (0.290,0.086) (0.295,0.072) (0.300,0.060) (0.305,0.050) (0.310,0.042) (0.315,0.036) (0.320,0.031) (0.325,0.026) (0.330,0.022) (0.335,0.018) (0.340,0.015) (0.345,0.013) (0.350,0.011) (0.355,0.010) (0.360,0.009) (0.365,0.008) (0.370,0.008) (0.375,0.007) (0.380,0.005) (0.385,0.004) (0.390,0.003) (0.395,0.002) (0.400,0.001) (0.405,0.000) (0.410,0.000) (0.415,0.000) (0.420,0.000) (0.425,0.000) (0.430,0.000) (0.435,0.000) (0.440,0.000) (0.445,0.000) (0.450,0.000) (0.455,0.000) (0.460,0.000) (0.465,0.000) (0.470,0.000) (0.475,0.000) (0.480,0.001) (0.485,0.001) (0.490,0.001) (0.495,0.001) (0.500,0.001) (0.505,0.000) (0.510,0.000) (0.515,0.000) (0.520,0.000) (0.525,0.000) (0.530,0.000) (0.535,0.000) (0.540,0.001) (0.545,0.001) (0.550,0.001) (0.555,0.002) (0.560,0.003) (0.565,0.003) (0.570,0.004) (0.575,0.004) (0.580,0.004) (0.585,0.004) (0.590,0.004) (0.595,0.003) (0.600,0.004) (0.605,0.004) (0.610,0.004) (0.615,0.004) (0.620,0.003) (0.625,0.003) (0.630,0.003) (0.635,0.002) (0.640,0.002) (0.645,0.002) (0.650,0.003) (0.655,0.003) (0.660,0.003) (0.665,0.002) (0.670,0.002) (0.675,0.002) (0.680,0.002) (0.685,0.002) (0.690,0.002) (0.695,0.002) (0.700,0.001) (0.705,0.001) (0.710,0.001) (0.715,0.001) (0.720,0.001) (0.725,0.001) (0.730,0.002) (0.735,0.004) (0.740,0.005) (0.745,0.006) (0.750,0.006)} -- cycle;
    \draw[impc, line width=1.1pt] plot coordinates {(-0.750,0.027) (-0.745,0.026) (-0.740,0.022) (-0.735,0.017) (-0.730,0.013) (-0.725,0.011) (-0.720,0.009) (-0.715,0.008) (-0.710,0.007) (-0.705,0.006) (-0.700,0.006) (-0.695,0.007) (-0.690,0.009) (-0.685,0.011) (-0.680,0.014) (-0.675,0.019) (-0.670,0.024) (-0.665,0.031) (-0.660,0.038) (-0.655,0.046) (-0.650,0.054) (-0.645,0.063) (-0.640,0.074) (-0.635,0.087) (-0.630,0.101) (-0.625,0.115) (-0.620,0.128) (-0.615,0.141) (-0.610,0.153) (-0.605,0.165) (-0.600,0.175) (-0.595,0.183) (-0.590,0.188) (-0.585,0.188) (-0.580,0.183) (-0.575,0.173) (-0.570,0.159) (-0.565,0.143) (-0.560,0.127) (-0.555,0.110) (-0.550,0.094) (-0.545,0.080) (-0.540,0.066) (-0.535,0.054) (-0.530,0.044) (-0.525,0.035) (-0.520,0.027) (-0.515,0.021) (-0.510,0.016) (-0.505,0.012) (-0.500,0.009) (-0.495,0.007) (-0.490,0.006) (-0.485,0.005) (-0.480,0.004) (-0.475,0.003) (-0.470,0.003) (-0.465,0.003) (-0.460,0.003) (-0.455,0.003) (-0.450,0.003) (-0.445,0.003) (-0.440,0.002) (-0.435,0.002) (-0.430,0.002) (-0.425,0.001) (-0.420,0.002) (-0.415,0.002) (-0.410,0.002) (-0.405,0.002) (-0.400,0.003) (-0.395,0.004) (-0.390,0.004) (-0.385,0.006) (-0.380,0.007) (-0.375,0.010) (-0.370,0.013) (-0.365,0.019) (-0.360,0.028) (-0.355,0.039) (-0.350,0.055) (-0.345,0.075) (-0.340,0.100) (-0.335,0.133) (-0.330,0.177) (-0.325,0.235) (-0.320,0.310) (-0.315,0.401) (-0.310,0.508) (-0.305,0.624) (-0.300,0.742) (-0.295,0.855) (-0.290,0.956) (-0.285,1.034) (-0.280,1.084) (-0.275,1.101) (-0.270,1.084) (-0.265,1.034) (-0.260,0.953) (-0.255,0.847) (-0.250,0.722) (-0.245,0.589) (-0.240,0.458) (-0.235,0.339) (-0.230,0.240) (-0.225,0.164) (-0.220,0.109) (-0.215,0.072) (-0.210,0.047) (-0.205,0.031) (-0.200,0.020) (-0.195,0.012) (-0.190,0.008) (-0.185,0.005) (-0.180,0.003) (-0.175,0.002) (-0.170,0.001) (-0.165,0.000) (-0.160,0.000) (-0.155,0.000) (-0.150,0.000) (-0.145,0.000) (-0.140,0.000) (-0.135,0.000) (-0.130,0.000) (-0.125,0.000) (-0.120,0.000) (-0.115,0.000) (-0.110,0.000) (-0.105,0.000) (-0.100,0.000) (-0.095,0.000) (-0.090,0.000) (-0.085,0.000) (-0.080,0.000) (-0.075,0.000) (-0.070,0.000) (-0.065,0.000) (-0.060,0.000) (-0.055,0.000) (-0.050,0.000) (-0.045,0.001) (-0.040,0.001) (-0.035,0.001) (-0.030,0.002) (-0.025,0.002) (-0.020,0.003) (-0.015,0.004) (-0.010,0.007) (-0.005,0.012) (0.000,0.022) (0.005,0.037) (0.010,0.063) (0.015,0.105) (0.020,0.170) (0.025,0.272) (0.030,0.425) (0.035,0.645) (0.040,0.949) (0.045,1.353) (0.050,1.869) (0.055,2.502) (0.060,3.254) (0.065,4.115) (0.070,5.066) (0.075,6.077) (0.080,7.103) (0.085,8.089) (0.090,8.971) (0.095,9.682) (0.100,10.164) (0.105,10.385) (0.110,10.343) (0.115,10.063) (0.120,9.588) (0.125,8.961) (0.130,8.218) (0.135,7.400) (0.140,6.549) (0.145,5.711) (0.150,4.923) (0.155,4.210) (0.160,3.579) (0.165,3.027) (0.170,2.545) (0.175,2.130) (0.180,1.776) (0.185,1.479) (0.190,1.234) (0.195,1.035) (0.200,0.872) (0.205,0.741) (0.210,0.636) (0.215,0.552) (0.220,0.484) (0.225,0.428) (0.230,0.380) (0.235,0.337) (0.240,0.297) (0.245,0.263) (0.250,0.233) (0.255,0.209) (0.260,0.188) (0.265,0.170) (0.270,0.153) (0.275,0.136) (0.280,0.119) (0.285,0.102) (0.290,0.086) (0.295,0.072) (0.300,0.060) (0.305,0.050) (0.310,0.042) (0.315,0.036) (0.320,0.031) (0.325,0.026) (0.330,0.022) (0.335,0.018) (0.340,0.015) (0.345,0.013) (0.350,0.011) (0.355,0.010) (0.360,0.009) (0.365,0.008) (0.370,0.008) (0.375,0.007) (0.380,0.005) (0.385,0.004) (0.390,0.003) (0.395,0.002) (0.400,0.001) (0.405,0.000) (0.410,0.000) (0.415,0.000) (0.420,0.000) (0.425,0.000) (0.430,0.000) (0.435,0.000) (0.440,0.000) (0.445,0.000) (0.450,0.000) (0.455,0.000) (0.460,0.000) (0.465,0.000) (0.470,0.000) (0.475,0.000) (0.480,0.001) (0.485,0.001) (0.490,0.001) (0.495,0.001) (0.500,0.001) (0.505,0.000) (0.510,0.000) (0.515,0.000) (0.520,0.000) (0.525,0.000) (0.530,0.000) (0.535,0.000) (0.540,0.001) (0.545,0.001) (0.550,0.001) (0.555,0.002) (0.560,0.003) (0.565,0.003) (0.570,0.004) (0.575,0.004) (0.580,0.004) (0.585,0.004) (0.590,0.004) (0.595,0.003) (0.600,0.004) (0.605,0.004) (0.610,0.004) (0.615,0.004) (0.620,0.003) (0.625,0.003) (0.630,0.003) (0.635,0.002) (0.640,0.002) (0.645,0.002) (0.650,0.003) (0.655,0.003) (0.660,0.003) (0.665,0.002) (0.670,0.002) (0.675,0.002) (0.680,0.002) (0.685,0.002) (0.690,0.002) (0.695,0.002) (0.700,0.001) (0.705,0.001) (0.710,0.001) (0.715,0.001) (0.720,0.001) (0.725,0.001) (0.730,0.002) (0.735,0.004) (0.740,0.005) (0.745,0.006) (0.750,0.006)};
    \node[ctag, draw=cone, text=cone, anchor=south west] at (0.141,10.5) {C1};
    \draw[<->, ctwo, line width=0.8pt] (0.056,4.2) -- (0.166,4.2);
    \node[ctag, draw=ctwo, text=ctwo, anchor=west] at (0.180,4.2) {C2};
    \node[ctag, draw=cthr, text=cthr, anchor=south] at (-0.273,2.2) {C3};
  \end{scope}
  %% ---------------- key ----------------
  \begin{scope}[shift={(-2.6cm,-3.75cm)}]
    \node[ctag, draw=cone, text=cone] at (0,0) {C1};     \node[anchor=west, font=\scriptsize] at (0.25,0) {\textbf{peak shift}: the peak moves away from the true angle};
    \node[ctag, draw=ctwo, text=ctwo] at (0,-0.42) {C2}; \node[anchor=west, font=\scriptsize] at (0.25,-0.42) {\textbf{peak blurring}: the peak gets lower and wider};
    \node[ctag, draw=cthr, text=cthr] at (0,-0.84) {C3}; \node[anchor=west, font=\scriptsize] at (0.25,-0.84) {\textbf{sidelobe rise}: sidelobes rise relative to the peak};
  \end{scope}
\end{tikzpicture}

